Long time asymptotics of non-symmetric random walks on crystal lattices

In the present paper, we study long time asymptotics of non-symmetric random walks on crystal lattices from a view point of discrete geometric analysis due to Kotani and Sunada [11, 23]. We observe that the Euclidean metric associated with the standard realization of the crystal lattice, called the Albanese metric, naturally appears in the asymptotics. In the former half of the present paper, we establish two kinds of (functional) central limit theorems for random walks. We first show that the Brownian motion on the Euclidean space with the Albanese metric appears as the scaling limit of the usual central limit theorem for the random walk. Next we introduce a family of random walks which interpolates between the original non-symmetric random walk and the symmetrized one. We then capture the Brownian motion with a constant drift of the asymptotic direction on the Euclidean space with the Albanese metric associated with the symmetrized random walk through another kind of central limit theorem for the family of random walks. In the latter half of the present paper, we give a spectral geometric proof of the asymptotic expansion of the $n$-step transition probability for the non-symmetric random walk. This asymptotic expansion is a refinement of the local central limit theorem obtained by Sunada [22] and is a generalization of the result in [11] for symmetric random walks on crystal lattices to non-symmetric cases.

==> a-crystal2.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 62.8900, 29.7800)(  4.0100,-41.2000)%
% LINE 2 0 3 0 Black White
% 2 2964 2958 3180 2958
% 
\special{pn 8}%
\special{pa 2964 2958}%
\special{pa 3180 2958}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4150 3545 4725 3545
% 
\special{pn 8}%
\special{pa 4150 3545}%
\special{pa 4725 3545}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 4438 3545 4725 3401 4725 3401 4725 3401
% 
\special{pn 8}%
\special{ar 4438 3545 287 144  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4150 3545 4193 3545 4193 3545 4193 3545
% 
\special{sh 1.000}%
\special{ia 4150 3545 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4150 3545 43 43  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 3855 3490 3855 3526 5 0 0 0
% {\tiny $X_0=$}
\put(38.5500,-35.2600){\makebox(0,0){{\tiny $X_0=$}}}%
% STR 2 0 3 0 Black White
% 4 3808 3085 3808 3119 2 0 0 0
% {\tiny $\Gamma=\langle \sigma_1, \sigma_2 \rangle\cong\mathbb{Z}^2$}
\put(38.0800,-31.1900){\makebox(0,0)[lb]{{\tiny $\Gamma=\langle \sigma_1, \sigma_2 \rangle\cong\mathbb{Z}^2$}}}%
% STR 2 0 3 0 Black White
% 4 3062 3574 3062 3607 2 0 0 0
% {\tiny $\sigma_1$}
\put(30.6200,-36.0700){\makebox(0,0)[lb]{{\tiny $\sigma_1$}}}%
% STR 2 0 3 0 Black White
% 4 3053 3401 3053 3435 1 0 0 0
% {\tiny $\sigma_2$}
\put(30.5300,-34.3500){\makebox(0,0)[lt]{{\tiny $\sigma_2$}}}%
% VECTOR 2 0 3 0 Black White
% 2 2852 3516 3139 3670
% 
\special{pn 8}%
\special{pa 2852 3516}%
\special{pa 3139 3670}%
\special{fp}%
\special{sh 1}%
\special{pa 3139 3670}%
\special{pa 3090 3621}%
\special{pa 3092 3645}%
\special{pa 3071 3656}%
\special{pa 3139 3670}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2861 3516 3130 3368
% 
\special{pn 8}%
\special{pa 2861 3516}%
\special{pa 3130 3368}%
\special{fp}%
\special{sh 1}%
\special{pa 3130 3368}%
\special{pa 3062 3383}%
\special{pa 3083 3394}%
\special{pa 3081 3418}%
\special{pa 3130 3368}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3079 2781 3079 2817 5 0 0 0
% Hexagonal lattice
\put(30.7900,-28.1700){\makebox(0,0){Hexagonal lattice}}%
% CIRCLE 2 0 0 0 Black White
% 4 2531 2958 2574 2958 2574 2958 2574 2958
% 
\special{sh 1.000}%
\special{ia 2531 2958 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2531 2958 43 43  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 2631 3143 2521 2956
% 
\special{pn 8}%
\special{pa 2631 3143}%
\special{pa 2521 2956}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 3182 4077 3225 4077 3225 4077 3225 4077
% 
\special{sh 1.000}%
\special{ia 3182 4077 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3182 4077 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3182 3706 3225 3706 3225 3706 3225 3706
% 
\special{sh 1.000}%
\special{ia 3182 3706 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3182 3706 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2861 3143 2904 3143 2904 3143 2904 3143
% 
\special{sh 1.000}%
\special{ia 2861 3143 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2861 3143 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2531 4077 2574 4077 2574 4077 2574 4077
% 
\special{sh 1.000}%
\special{ia 2531 4077 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2531 4077 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2531 3706 2574 3706 2574 3706 2574 3706
% 
\special{sh 1.000}%
\special{ia 2531 3706 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2531 3706 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3508 3892 3551 3892 3551 3892 3551 3892
% 
\special{sh 1.000}%
\special{ia 3508 3892 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3508 3892 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3508 3145 3551 3145 3551 3145 3551 3145
% 
\special{sh 1.000}%
\special{ia 3508 3145 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3508 3145 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3508 3516 3551 3516 3551 3516 3551 3516
% 
\special{sh 1.000}%
\special{ia 3508 3516 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3508 3516 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2861 3516 2904 3516 2904 3516 2904 3516
% 
\special{sh 1.000}%
\special{ia 2861 3516 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2861 3516 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3182 3332 3225 3332 3225 3332 3225 3332
% 
\special{sh 1.000}%
\special{ia 3182 3332 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3182 3332 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2531 3332 2574 3332 2574 3332 2574 3332
% 
\special{sh 1.000}%
\special{ia 2531 3332 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2531 3332 43 43  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 3288 3145 3180 2958
% 
\special{pn 8}%
\special{pa 3288 3145}%
\special{pa 3180 2958}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2634 3892 2526 3706
% 
\special{pn 8}%
\special{pa 2634 3892}%
\special{pa 2526 3706}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2634 3519 2526 3706
% 
\special{pn 8}%
\special{pa 2634 3519}%
\special{pa 2526 3706}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2641 3516 2856 3516
% 
\special{pn 8}%
\special{pa 2641 3516}%
\special{pa 2856 3516}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 3703 2856 3516
% 
\special{pn 8}%
\special{pa 2964 3703}%
\special{pa 2856 3516}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 3329 2856 3516
% 
\special{pn 8}%
\special{pa 2964 3329}%
\special{pa 2856 3516}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2641 3892 2856 3892
% 
\special{pn 8}%
\special{pa 2641 3892}%
\special{pa 2856 3892}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 4079 2856 3892
% 
\special{pn 8}%
\special{pa 2964 4079}%
\special{pa 2856 3892}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 3706 2856 3892
% 
\special{pn 8}%
\special{pa 2964 3706}%
\special{pa 2856 3892}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 3706 3180 3706
% 
\special{pn 8}%
\special{pa 2964 3706}%
\special{pa 3180 3706}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3892 3180 3706
% 
\special{pn 8}%
\special{pa 3288 3892}%
\special{pa 3180 3706}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3519 3180 3706
% 
\special{pn 8}%
\special{pa 3288 3519}%
\special{pa 3180 3706}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 3332 3180 3332
% 
\special{pn 8}%
\special{pa 2964 3332}%
\special{pa 3180 3332}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3519 3180 3332
% 
\special{pn 8}%
\special{pa 3288 3519}%
\special{pa 3180 3332}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3145 3180 3332
% 
\special{pn 8}%
\special{pa 3288 3145}%
\special{pa 3180 3332}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2634 3519 2526 3332
% 
\special{pn 8}%
\special{pa 2634 3519}%
\special{pa 2526 3332}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2634 3145 2526 3332
% 
\special{pn 8}%
\special{pa 2634 3145}%
\special{pa 2526 3332}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2636 3143 2852 3143
% 
\special{pn 8}%
\special{pa 2636 3143}%
\special{pa 2852 3143}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2962 3329 2852 3143
% 
\special{pn 8}%
\special{pa 2962 3329}%
\special{pa 2852 3143}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2962 2956 2852 3143
% 
\special{pn 8}%
\special{pa 2962 2956}%
\special{pa 2852 3143}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2634 3890 2526 4077
% 
\special{pn 8}%
\special{pa 2634 3890}%
\special{pa 2526 4077}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2964 4077 3180 4077
% 
\special{pn 8}%
\special{pa 2964 4077}%
\special{pa 3180 4077}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3890 3180 4077
% 
\special{pn 8}%
\special{pa 3288 3890}%
\special{pa 3180 4077}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3892 3503 3892
% 
\special{pn 8}%
\special{pa 3288 3892}%
\special{pa 3503 3892}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3611 4079 3503 3892
% 
\special{pn 8}%
\special{pa 3611 4079}%
\special{pa 3503 3892}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3611 3706 3503 3892
% 
\special{pn 8}%
\special{pa 3611 3706}%
\special{pa 3503 3892}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3516 3503 3516
% 
\special{pn 8}%
\special{pa 3288 3516}%
\special{pa 3503 3516}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3611 3703 3503 3516
% 
\special{pn 8}%
\special{pa 3611 3703}%
\special{pa 3503 3516}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3611 3329 3503 3516
% 
\special{pn 8}%
\special{pa 3611 3329}%
\special{pa 3503 3516}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3288 3145 3503 3145
% 
\special{pn 8}%
\special{pa 3288 3145}%
\special{pa 3503 3145}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3611 3332 3503 3145
% 
\special{pn 8}%
\special{pa 3611 3332}%
\special{pa 3503 3145}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3611 2958 3503 3145
% 
\special{pn 8}%
\special{pa 3611 2958}%
\special{pa 3503 3145}%
\special{fp}%
% BOX 2 5 3 0 Black White
% 2 6690 1142 6338 3356
% 
\special{pn 8}%
\special{pa 6690 1142}%
\special{pa 6338 1142}%
\special{pa 6338 3356}%
\special{pa 6690 3356}%
\special{pa 6690 1142}%
\special{ip}%
% LINE 2 0 3 0 Black White
% 18 1083 1331 1083 2481 1371 2481 1371 1331 1658 1331 1658 2481 1946 2481 1946 1331 2233 1331 2233 2481 2377 2338 940 2338 940 2050 2377 2050 2377 1763 940 1763 940 1475 2377 1475
% 
\special{pn 8}%
\special{pa 1083 1331}%
\special{pa 1083 2481}%
\special{fp}%
\special{pa 1371 2481}%
\special{pa 1371 1331}%
\special{fp}%
\special{pa 1658 1331}%
\special{pa 1658 2481}%
\special{fp}%
\special{pa 1946 2481}%
\special{pa 1946 1331}%
\special{fp}%
\special{pa 2233 1331}%
\special{pa 2233 2481}%
\special{fp}%
\special{pa 2377 2338}%
\special{pa 940 2338}%
\special{fp}%
\special{pa 940 2050}%
\special{pa 2377 2050}%
\special{fp}%
\special{pa 2377 1763}%
\special{pa 940 1763}%
\special{fp}%
\special{pa 940 1475}%
\special{pa 2377 1475}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 1083 2338 1127 2338 1127 2338 1127 2338
% 
\special{sh 1.000}%
\special{ia 1083 2338 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1083 2338 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1371 2338 1414 2338 1414 2338 1414 2338
% 
\special{sh 1.000}%
\special{ia 1371 2338 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1371 2338 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1371 2050 1414 2050 1414 2050 1414 2050
% 
\special{sh 1.000}%
\special{ia 1371 2050 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1371 2050 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1083 2050 1127 2050 1127 2050 1127 2050
% 
\special{sh 1.000}%
\special{ia 1083 2050 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1083 2050 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1083 1763 1127 1763 1127 1763 1127 1763
% 
\special{sh 1.000}%
\special{ia 1083 1763 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1083 1763 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1371 1763 1414 1763 1414 1763 1414 1763
% 
\special{sh 1.000}%
\special{ia 1371 1763 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1371 1763 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1371 1475 1414 1475 1414 1475 1414 1475
% 
\special{sh 1.000}%
\special{ia 1371 1475 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1371 1475 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1083 1475 1127 1475 1127 1475 1127 1475
% 
\special{sh 1.000}%
\special{ia 1083 1475 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1083 1475 44 44  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 1341 1822 1341 1858 4 0 0 0
% {\tiny $\sigma_2$}
\put(13.4100,-18.5800){\makebox(0,0)[rt]{{\tiny $\sigma_2$}}}%
% STR 2 0 3 0 Black White
% 4 1658 1219 1658 1256 5 0 0 0
% Square lattice
\put(16.5800,-12.5600){\makebox(0,0){Square lattice}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2880 1903 2952 1687 2952 1687 2952 1687
% 
\special{pn 8}%
\special{ar 2880 1903 72 216  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 3096 2118 3312 2046 3312 2046 3312 2046
% 
\special{pn 8}%
\special{ar 3096 2118 216 72  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2880 2118 2923 2118 2923 2118 2923 2118
% 
\special{sh 1.000}%
\special{ia 2880 2118 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2880 2118 43 43  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 2588 1964 2588 2000 5 0 0 0
% {\tiny $X_0=$}
\put(25.8800,-20.0000){\makebox(0,0){{\tiny $X_0=$}}}%
% STR 2 0 3 0 Black White
% 4 2545 1446 2545 1482 2 0 0 0
% {\tiny $\Gamma=\langle \sigma_1, \sigma_2 \rangle\cong\mathbb{Z}^2$}
\put(25.4500,-14.8200){\makebox(0,0)[lb]{{\tiny $\Gamma=\langle \sigma_1, \sigma_2 \rangle\cong\mathbb{Z}^2$}}}%
% STR 2 0 3 0 Black White
% 4 1581 2055 1581 2092 4 0 0 0
% {\tiny $\sigma_1$}
\put(15.8100,-20.9200){\makebox(0,0)[rt]{{\tiny $\sigma_1$}}}%
% CIRCLE 2 0 0 0 Black White
% 4 1658 1475 1702 1475 1702 1475 1702 1475
% 
\special{sh 1.000}%
\special{ia 1658 1475 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1658 1475 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1946 1475 1989 1475 1989 1475 1989 1475
% 
\special{sh 1.000}%
\special{ia 1946 1475 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1946 1475 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2233 1475 2277 1475 2277 1475 2277 1475
% 
\special{sh 1.000}%
\special{ia 2233 1475 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2233 1475 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2233 1763 2277 1763 2277 1763 2277 1763
% 
\special{sh 1.000}%
\special{ia 2233 1763 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2233 1763 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1946 1763 1989 1763 1989 1763 1989 1763
% 
\special{sh 1.000}%
\special{ia 1946 1763 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1946 1763 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1658 1763 1702 1763 1702 1763 1702 1763
% 
\special{sh 1.000}%
\special{ia 1658 1763 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1658 1763 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1658 2050 1702 2050 1702 2050 1702 2050
% 
\special{sh 1.000}%
\special{ia 1658 2050 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1658 2050 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1946 2050 1989 2050 1989 2050 1989 2050
% 
\special{sh 1.000}%
\special{ia 1946 2050 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1946 2050 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2233 2050 2277 2050 2277 2050 2277 2050
% 
\special{sh 1.000}%
\special{ia 2233 2050 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2233 2050 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2233 2338 2277 2338 2277 2338 2277 2338
% 
\special{sh 1.000}%
\special{ia 2233 2338 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2233 2338 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1946 2338 1989 2338 1989 2338 1989 2338
% 
\special{sh 1.000}%
\special{ia 1946 2338 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1946 2338 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1658 2338 1702 2338 1702 2338 1702 2338
% 
\special{sh 1.000}%
\special{ia 1658 2338 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1658 2338 44 44  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 5374 1451 5374 1487 2 0 0 0
% {\tiny $\Gamma=\langle \sigma_1, \sigma_2 \rangle\cong\mathbb{Z}^2$}
\put(53.7400,-14.8700){\makebox(0,0)[lb]{{\tiny $\Gamma=\langle \sigma_1, \sigma_2 \rangle\cong\mathbb{Z}^2$}}}%
% STR 2 0 3 0 Black White
% 4 5446 2062 5446 2098 5 0 0 0
% {\tiny $X_0=$}
\put(54.4600,-20.9800){\makebox(0,0){{\tiny $X_0=$}}}%
% CIRCLE 2 0 0 0 Black White
% 4 5995 2124 6038 2124 6038 2124 6038 2124
% 
\special{sh 1.000}%
\special{ia 5995 2124 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5995 2124 43 43  0.0000000  6.2831853}%
% SPLINE 2 0 3 0 Black White
% 41 6335 2407 6323 2414 6311 2418 6294 2418 6274 2414 6252 2406 6228 2395 6202 2382 6175 2366 6148 2346 6122 2326 6096 2303 6073 2280 6050 2256 6033 2234 6016 2213 6006 2191 5999 2173 5995 2158 5995 2145 6001 2133 6009 2125 6024 2123 6040 2123 6058 2127 6081 2133 6108 2145 6134 2159 6159 2175 6187 2194 6214 2215 6238 2237 6263 2260 6282 2282 6302 2305 6317 2328 6329 2348 6336 2367 6340 2383 6339 2397 6335 2407
% 
\special{pn 8}%
\special{pa 6335 2407}%
\special{pa 6306 2419}%
\special{pa 6274 2414}%
\special{pa 6244 2403}%
\special{pa 6215 2389}%
\special{pa 6187 2374}%
\special{pa 6161 2356}%
\special{pa 6135 2336}%
\special{pa 6110 2316}%
\special{pa 6087 2294}%
\special{pa 6064 2271}%
\special{pa 6043 2247}%
\special{pa 6023 2223}%
\special{pa 6007 2195}%
\special{pa 5996 2165}%
\special{pa 6000 2134}%
\special{pa 6028 2123}%
\special{pa 6060 2127}%
\special{pa 6090 2137}%
\special{pa 6119 2151}%
\special{pa 6147 2167}%
\special{pa 6199 2203}%
\special{pa 6224 2224}%
\special{pa 6247 2245}%
\special{pa 6270 2268}%
\special{pa 6291 2292}%
\special{pa 6310 2318}%
\special{pa 6327 2345}%
\special{pa 6338 2375}%
\special{pa 6336 2406}%
\special{pa 6335 2407}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 5995 1909 6067 1693 6067 1693 6067 1693
% 
\special{pn 8}%
\special{ar 5995 1909 72 216  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 4486 1225 4486 1262 5 0 0 0
% Triangular lattice
\put(44.8600,-12.6200){\makebox(0,0){Triangular lattice}}%
% SPLINE 2 0 3 0 Black White
% 41 5676 2403 5670 2393 5670 2381 5674 2364 5679 2346 5691 2324 5706 2303 5725 2280 5746 2255 5769 2231 5794 2209 5820 2188 5846 2167 5873 2152 5898 2137 5923 2125 5945 2118 5965 2115 5981 2112 5995 2116 6004 2124 6009 2134 6009 2147 6007 2165 6001 2182 5990 2203 5976 2225 5955 2248 5935 2273 5912 2297 5886 2318 5861 2340 5834 2360 5808 2376 5783 2390 5757 2402 5735 2409 5717 2413 5699 2414 5686 2412 5676 2403
% 
\special{pn 8}%
\special{pa 5676 2403}%
\special{pa 5672 2373}%
\special{pa 5681 2342}%
\special{pa 5697 2315}%
\special{pa 5737 2265}%
\special{pa 5759 2241}%
\special{pa 5782 2219}%
\special{pa 5807 2199}%
\special{pa 5831 2178}%
\special{pa 5858 2160}%
\special{pa 5886 2145}%
\special{pa 5914 2129}%
\special{pa 5944 2118}%
\special{pa 5975 2113}%
\special{pa 6004 2124}%
\special{pa 6008 2154}%
\special{pa 6000 2185}%
\special{pa 5984 2213}%
\special{pa 5964 2238}%
\special{pa 5944 2262}%
\special{pa 5923 2287}%
\special{pa 5899 2308}%
\special{pa 5874 2328}%
\special{pa 5850 2349}%
\special{pa 5823 2367}%
\special{pa 5796 2383}%
\special{pa 5767 2398}%
\special{pa 5737 2408}%
\special{pa 5706 2414}%
\special{pa 5677 2404}%
\special{pa 5676 2403}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3915 2342 5209 2342
% 
\special{pn 8}%
\special{pa 3915 2342}%
\special{pa 5209 2342}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 3987 2342 4030 2342 4030 2342 4030 2342
% 
\special{sh 1.000}%
\special{ia 3987 2342 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3987 2342 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4275 2342 4318 2342 4318 2342 4318 2342
% 
\special{sh 1.000}%
\special{ia 4275 2342 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4275 2342 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4562 2342 4605 2342 4605 2342 4605 2342
% 
\special{sh 1.000}%
\special{ia 4562 2342 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4562 2342 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4850 2342 4893 2342 4893 2342 4893 2342
% 
\special{sh 1.000}%
\special{ia 4850 2342 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4850 2342 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 5137 2342 5180 2342 5180 2342 5180 2342
% 
\special{sh 1.000}%
\special{ia 5137 2342 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5137 2342 43 43  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 3915 2469 4414 1602
% 
\special{pn 8}%
\special{pa 3915 2469}%
\special{pa 4414 1602}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4203 2469 4701 1602
% 
\special{pn 8}%
\special{pa 4203 2469}%
\special{pa 4701 1602}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4490 2469 4989 1602
% 
\special{pn 8}%
\special{pa 4490 2469}%
\special{pa 4989 1602}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4778 2469 5210 1717
% 
\special{pn 8}%
\special{pa 4778 2469}%
\special{pa 5210 1717}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5065 2469 5210 2217
% 
\special{pn 8}%
\special{pa 5065 2469}%
\special{pa 5210 2217}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5209 2469 4711 1602
% 
\special{pn 8}%
\special{pa 5209 2469}%
\special{pa 4711 1602}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4922 2469 4423 1602
% 
\special{pn 8}%
\special{pa 4922 2469}%
\special{pa 4423 1602}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4634 2469 4136 1602
% 
\special{pn 8}%
\special{pa 4634 2469}%
\special{pa 4136 1602}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4347 2469 3914 1717
% 
\special{pn 8}%
\special{pa 4347 2469}%
\special{pa 3914 1717}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4059 2469 3914 2217
% 
\special{pn 8}%
\special{pa 4059 2469}%
\special{pa 3914 2217}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3915 2098 5209 2098
% 
\special{pn 8}%
\special{pa 3915 2098}%
\special{pa 5209 2098}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3915 1843 5209 1843
% 
\special{pn 8}%
\special{pa 3915 1843}%
\special{pa 5209 1843}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3915 1598 5209 1598
% 
\special{pn 8}%
\special{pa 3915 1598}%
\special{pa 5209 1598}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 4131 2098 4174 2098 4174 2098 4174 2098
% 
\special{sh 1.000}%
\special{ia 4131 2098 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4131 2098 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4418 2098 4462 2098 4462 2098 4462 2098
% 
\special{sh 1.000}%
\special{ia 4418 2098 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4418 2098 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4706 2098 4749 2098 4749 2098 4749 2098
% 
\special{sh 1.000}%
\special{ia 4706 2098 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4706 2098 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4993 2098 5037 2098 5037 2098 5037 2098
% 
\special{sh 1.000}%
\special{ia 4993 2098 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4993 2098 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4993 1595 5037 1595 5037 1595 5037 1595
% 
\special{sh 1.000}%
\special{ia 4993 1595 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4993 1595 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4706 1595 4749 1595 4749 1595 4749 1595
% 
\special{sh 1.000}%
\special{ia 4706 1595 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4706 1595 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4418 1595 4462 1595 4462 1595 4462 1595
% 
\special{sh 1.000}%
\special{ia 4418 1595 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4418 1595 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4131 1595 4174 1595 4174 1595 4174 1595
% 
\special{sh 1.000}%
\special{ia 4131 1595 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4131 1595 43 43  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 3915 1966 4126 1598
% 
\special{pn 8}%
\special{pa 3915 1966}%
\special{pa 4126 1598}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5209 1966 4995 1595
% 
\special{pn 8}%
\special{pa 5209 1966}%
\special{pa 4995 1595}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 3987 1839 4030 1839 4030 1839 4030 1839
% 
\special{sh 1.000}%
\special{ia 3987 1839 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3987 1839 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4275 1839 4318 1839 4318 1839 4318 1839
% 
\special{sh 1.000}%
\special{ia 4275 1839 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4275 1839 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4562 1839 4605 1839 4605 1839 4605 1839
% 
\special{sh 1.000}%
\special{ia 4562 1839 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4562 1839 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4850 1839 4893 1839 4893 1839 4893 1839
% 
\special{sh 1.000}%
\special{ia 4850 1839 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4850 1839 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 5137 1839 5180 1839 5180 1839 5180 1839
% 
\special{sh 1.000}%
\special{ia 5137 1839 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 5137 1839 43 43  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 4414 2098 4533 1894
% 
\special{pn 8}%
\special{pa 4414 2098}%
\special{pa 4533 1894}%
\special{fp}%
\special{sh 1}%
\special{pa 4533 1894}%
\special{pa 4482 1942}%
\special{pa 4506 1940}%
\special{pa 4517 1962}%
\special{pa 4533 1894}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4480 1912 4480 1972 3 0 0 0
% {\tiny $\sigma_2$}
\put(44.8000,-19.7200){\makebox(0,0)[rb]{{\tiny $\sigma_2$}}}%
% VECTOR 2 0 3 0 Black White
% 2 4414 2098 4653 2098
% 
\special{pn 8}%
\special{pa 4414 2098}%
\special{pa 4653 2098}%
\special{fp}%
\special{sh 1}%
\special{pa 4653 2098}%
\special{pa 4586 2078}%
\special{pa 4600 2098}%
\special{pa 4586 2118}%
\special{pa 4653 2098}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4641 2092 4641 2152 4 0 0 0
% {\tiny $\sigma_1$}
\put(46.4100,-21.5200){\makebox(0,0)[rt]{{\tiny $\sigma_1$}}}%
% VECTOR 2 0 3 0 Black White
% 2 1371 2050 1611 2050
% 
\special{pn 8}%
\special{pa 1371 2050}%
\special{pa 1611 2050}%
\special{fp}%
\special{sh 1}%
\special{pa 1611 2050}%
\special{pa 1544 2030}%
\special{pa 1558 2050}%
\special{pa 1544 2070}%
\special{pa 1611 2050}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1371 2050 1371 1810
% 
\special{pn 8}%
\special{pa 1371 2050}%
\special{pa 1371 1810}%
\special{fp}%
\special{sh 1}%
\special{pa 1371 1810}%
\special{pa 1351 1877}%
\special{pa 1371 1863}%
\special{pa 1391 1877}%
\special{pa 1371 1810}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2856 3889 2900 3889 2900 3889 2900 3889
% 
\special{sh 1.000}%
\special{ia 2856 3889 44 44  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2856 3889 44 44  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3192 2954 3235 2954 3235 2954 3235 2954
% 
\special{sh 1.000}%
\special{ia 3192 2954 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3192 2954 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3611 4074 3654 4074 3654 4074 3654 4074
% 
\special{sh 0}%
\special{ia 3611 4074 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3611 4074 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3605 3703 3648 3703 3648 3703 3648 3703
% 
\special{sh 0}%
\special{ia 3605 3703 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3605 3703 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3605 3332 3648 3332 3648 3332 3648 3332
% 
\special{sh 0}%
\special{ia 3605 3332 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3605 3332 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3605 2954 3648 2954 3648 2954 3648 2954
% 
\special{sh 0}%
\special{ia 3605 2954 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3605 2954 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3276 3140 3319 3140 3319 3140 3319 3140
% 
\special{sh 0}%
\special{ia 3276 3140 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3276 3140 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3282 3511 3325 3511 3325 3511 3325 3511
% 
\special{sh 0}%
\special{ia 3282 3511 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3282 3511 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3276 3889 3319 3889 3319 3889 3319 3889
% 
\special{sh 0}%
\special{ia 3276 3889 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3276 3889 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2952 4074 2995 4074 2995 4074 2995 4074
% 
\special{sh 0}%
\special{ia 2952 4074 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2952 4074 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2958 3703 3001 3703 3001 3703 3001 3703
% 
\special{sh 0}%
\special{ia 2958 3703 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2958 3703 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2962 3332 3005 3332 3005 3332 3005 3332
% 
\special{sh 0}%
\special{ia 2962 3332 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2962 3332 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2952 2954 2995 2954 2995 2954 2995 2954
% 
\special{sh 0}%
\special{ia 2952 2954 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2952 2954 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2629 3140 2672 3140 2672 3140 2672 3140
% 
\special{sh 0}%
\special{ia 2629 3140 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2629 3140 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2623 3511 2666 3511 2666 3511 2666 3511
% 
\special{sh 0}%
\special{ia 2623 3511 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2623 3511 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2623 3889 2666 3889 2666 3889 2666 3889
% 
\special{sh 0}%
\special{ia 2623 3889 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2623 3889 43 43  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 4725 3541 4768 3541 4768 3541 4768 3541
% 
\special{sh 0}%
\special{ia 4725 3541 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4725 3541 43 43  0.0000000  6.2831853}%
\end{picture}}%


==> a-hex1.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 38.5900, 12.0900)(  3.9000,-14.0900)%
% VECTOR 2 1 3 0 Black White
% 4 1488 804 1929 363 1488 804 1035 345
% 
\special{pn 8}%
\special{pa 1488 804}%
\special{pa 1929 363}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1929 363}%
\special{pa 1868 396}%
\special{pa 1891 401}%
\special{pa 1896 424}%
\special{pa 1929 363}%
\special{fp}%
\special{pa 1488 804}%
\special{pa 1035 345}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1035 345}%
\special{pa 1068 406}%
\special{pa 1072 383}%
\special{pa 1096 378}%
\special{pa 1035 345}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 10 521 321 521 200 1488 200 1488 321 2455 321 2455 200 1971 1288 1971 1409 1004 1409 1004 1288
% 
\special{pn 13}%
\special{pa 521 321}%
\special{pa 521 200}%
\special{fp}%
\special{pa 1488 200}%
\special{pa 1488 321}%
\special{fp}%
\special{pa 2455 321}%
\special{pa 2455 200}%
\special{fp}%
\special{pa 1971 1288}%
\special{pa 1971 1409}%
\special{fp}%
\special{pa 1004 1409}%
\special{pa 1004 1288}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 521 804 521 1288
% 
\special{pn 13}%
\special{pa 521 804}%
\special{pa 521 1288}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1004 321 1004 804
% 
\special{pn 13}%
\special{pa 1004 321}%
\special{pa 1004 804}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2455 804 2455 1288
% 
\special{pn 13}%
\special{pa 2455 804}%
\special{pa 2455 1288}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1971 321 1971 804
% 
\special{pn 13}%
\special{pa 1971 321}%
\special{pa 1971 804}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1488 804 1488 1288
% 
\special{pn 13}%
\special{pa 1488 804}%
\special{pa 1488 1288}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 6 400 321 2576 321 2576 804 400 804 400 1288 2576 1288
% 
\special{pn 13}%
\special{pa 400 321}%
\special{pa 2576 321}%
\special{fp}%
\special{pa 2576 804}%
\special{pa 400 804}%
\special{fp}%
\special{pa 400 1288}%
\special{pa 2576 1288}%
\special{fp}%
% ELLIPSE 2 0 2 0 Black White
% 4 1488 804 1530 762 1530 762 1530 762
% 
\special{sh 0}%
\special{ia 1488 804 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1488 804 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 2 0 Black White
% 4 2455 804 2497 762 2497 762 2497 762
% 
\special{sh 0}%
\special{ia 2455 804 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2455 804 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 2 0 Black White
% 4 521 804 563 762 563 762 563 762
% 
\special{sh 0}%
\special{ia 521 804 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 521 804 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 2 0 Black White
% 4 1971 1288 2014 1245 2014 1245 2014 1245
% 
\special{sh 0}%
\special{ia 1971 1288 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1971 1288 43 43  0.0000000  6.2831853}%
% ELLIPSE 2 0 2 0 Black White
% 4 1004 1288 1047 1245 1047 1245 1047 1245
% 
\special{sh 0}%
\special{ia 1004 1288 43 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1004 1288 43 43  0.0000000  6.2831853}%
% ELLIPSE 2 0 2 0 Black White
% 4 1004 321 1047 279 1047 279 1047 279
% 
\special{sh 0}%
\special{ia 1004 321 43 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1004 321 43 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 2 0 Black White
% 4 1971 321 2014 279 2014 279 2014 279
% 
\special{sh 0}%
\special{ia 1971 321 43 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1971 321 43 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 1488 321 1530 279 1530 279 1530 279
% 
\special{sh 1.000}%
\special{ia 1488 321 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1488 321 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 1971 804 2014 762 2014 762 2014 762
% 
\special{sh 1.000}%
\special{ia 1971 804 43 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1971 804 43 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 2455 1288 2497 1245 2497 1245 2497 1245
% 
\special{sh 1.000}%
\special{ia 2455 1288 42 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2455 1288 42 43  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 2455 321 2497 279 2497 279 2497 279
% 
\special{sh 1.000}%
\special{ia 2455 321 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2455 321 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 521 321 563 279 563 279 563 279
% 
\special{sh 1.000}%
\special{ia 521 321 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 521 321 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 521 1288 563 1245 563 1245 563 1245
% 
\special{sh 1.000}%
\special{ia 521 1288 42 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 521 1288 42 43  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 1488 1288 1530 1245 1530 1245 1530 1245
% 
\special{sh 1.000}%
\special{ia 1488 1288 42 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1488 1288 42 43  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 1004 804 1047 762 1047 762 1047 762
% 
\special{sh 1.000}%
\special{ia 1004 804 43 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1004 804 43 42  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 1482 653 1482 714 5 0 0 0
% $\widetilde{\bf{x}}_1$
\put(14.8200,-7.1400){\makebox(0,0){$\widetilde{\bf{x}}_1$}}%
% STR 2 0 3 0 Black White
% 4 1494 1360 1494 1421 5 0 0 0
% $\widetilde{\bf{x}}_2$
\put(14.9400,-14.2100){\makebox(0,0){$\widetilde{\bf{x}}_2$}}%
% STR 2 0 3 0 Black White
% 4 1736 448 1736 508 3 0 0 0
% $\sigma_1$
\put(17.3600,-5.0800){\makebox(0,0)[rb]{$\sigma_1$}}%
% STR 2 0 3 0 Black White
% 4 1228 448 1228 508 2 0 0 0
% $\sigma_2$
\put(12.2800,-5.0800){\makebox(0,0)[lb]{$\sigma_2$}}%
% VECTOR 1 0 3 0 Black White
% 2 2696 804 3542 804
% 
\special{pn 13}%
\special{pa 2696 804}%
\special{pa 3542 804}%
\special{fp}%
\special{sh 1}%
\special{pa 3542 804}%
\special{pa 3475 784}%
\special{pa 3489 804}%
\special{pa 3475 824}%
\special{pa 3542 804}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3101 696 3101 756 5 0 0 0
% $\pi$
\put(31.0100,-7.5600){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White
% 4 3089 387 3089 448 5 0 0 0
% $\Gamma=\langle \sigma_1, \sigma_2 \rangle$
\put(30.8900,-4.4800){\makebox(0,0){$\Gamma=\langle \sigma_1, \sigma_2 \rangle$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4026 804 4207 1167 4207 1167 4207 1167
% 
\special{pn 8}%
\special{ar 4026 804 181 363  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 4026 1167 4026 442
% 
\special{pn 8}%
\special{pa 4026 1167}%
\special{pa 4026 442}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4092 1173 4092 1233 2 0 0 0
% ${\bf{x}}_1$
\put(40.9200,-12.3300){\makebox(0,0)[lb]{${\bf{x}}_1$}}%
% STR 2 0 3 0 Black White
% 4 4086 327 4086 387 2 0 0 0
% ${\bf{x}}_2$
\put(40.8600,-3.8700){\makebox(0,0)[lb]{${\bf{x}}_2$}}%
% ELLIPSE 2 0 2 0 Black White
% 4 4026 1167 4068 1125 4068 1125 4068 1125
% 
\special{sh 0}%
\special{ia 4026 1167 42 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4026 1167 42 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black White
% 4 4026 442 4068 399 4068 399 4068 399
% 
\special{sh 1.000}%
\special{ia 4026 442 42 43  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4026 442 42 43  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 4189 647 4165 575
% 
\special{pn 8}%
\special{pa 4189 647}%
\special{pa 4165 575}%
\special{fp}%
\special{sh 1}%
\special{pa 4165 575}%
\special{pa 4167 645}%
\special{pa 4182 626}%
\special{pa 4205 632}%
\special{pa 4165 575}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4026 629 4026 587
% 
\special{pn 8}%
\special{pa 4026 629}%
\special{pa 4026 587}%
\special{fp}%
\special{sh 1}%
\special{pa 4026 587}%
\special{pa 4006 654}%
\special{pa 4026 640}%
\special{pa 4046 654}%
\special{pa 4026 587}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3875 611 3887 581
% 
\special{pn 8}%
\special{pa 3875 611}%
\special{pa 3887 581}%
\special{fp}%
\special{sh 1}%
\special{pa 3887 581}%
\special{pa 3844 635}%
\special{pa 3867 631}%
\special{pa 3881 650}%
\special{pa 3887 581}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4249 702 4249 762 2 0 0 0
% $e_1$
\put(42.4900,-7.6200){\makebox(0,0)[lb]{$e_1$}}%
% STR 2 0 3 0 Black White
% 4 4044 702 4044 762 2 0 0 0
% $e_2$
\put(40.4400,-7.6200){\makebox(0,0)[lb]{$e_2$}}%
% STR 2 0 3 0 Black White
% 4 3814 702 3814 762 3 0 0 0
% $e_3$
\put(38.1400,-7.6200){\makebox(0,0)[rb]{$e_3$}}%
% VECTOR 2 0 3 0 Black White
% 6 1790 804 1862 804 1488 1076 1488 1143 1192 804 1125 804
% 
\special{pn 8}%
\special{pa 1790 804}%
\special{pa 1862 804}%
\special{fp}%
\special{sh 1}%
\special{pa 1862 804}%
\special{pa 1795 784}%
\special{pa 1809 804}%
\special{pa 1795 824}%
\special{pa 1862 804}%
\special{fp}%
\special{pa 1488 1076}%
\special{pa 1488 1143}%
\special{fp}%
\special{sh 1}%
\special{pa 1488 1143}%
\special{pa 1508 1076}%
\special{pa 1488 1090}%
\special{pa 1468 1076}%
\special{pa 1488 1143}%
\special{fp}%
\special{pa 1192 804}%
\special{pa 1125 804}%
\special{fp}%
\special{sh 1}%
\special{pa 1125 804}%
\special{pa 1192 824}%
\special{pa 1178 804}%
\special{pa 1192 784}%
\special{pa 1125 804}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1760 786 1760 847 4 0 0 0
% $\widetilde{e}_1$
\put(17.6000,-8.4700){\makebox(0,0)[rt]{$\widetilde{e}_1$}}%
% STR 2 0 3 0 Black White
% 4 1445 1004 1445 1064 3 0 0 0
% $\widetilde{e}_2$
\put(14.4500,-10.6400){\makebox(0,0)[rb]{$\widetilde{e}_2$}}%
% STR 2 0 3 0 Black White
% 4 1270 708 1270 768 3 0 0 0
% $\widetilde{e}_3$
\put(12.7000,-7.6800){\makebox(0,0)[rb]{$\widetilde{e}_3$}}%
\end{picture}}%


==> a-hex3.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 37.3000, 20.8700)(  4.9900,-21.7000)%
% LINE 2 0 3 0 Black White
% 2 2469 2128 2469 236
% 
\special{pn 8}%
\special{pa 2469 2128}%
\special{pa 2469 236}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 2469 1778 2735 1441
% 
\special{pn 13}%
\special{pa 2469 1778}%
\special{pa 2735 1441}%
\special{fp}%
\special{sh 1}%
\special{pa 2735 1441}%
\special{pa 2678 1481}%
\special{pa 2702 1483}%
\special{pa 2709 1506}%
\special{pa 2735 1441}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2399 232 2470 376
% 
\special{pn 13}%
\special{pa 2399 232}%
\special{pa 2470 376}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 3797 229 4011 656
% 
\special{pn 13}%
\special{pa 3797 229}%
\special{pa 4011 656}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1526 250 1696 590
% 
\special{pn 13}%
\special{pa 1526 250}%
\special{pa 1696 590}%
\special{fp}%
% VECTOR 2 1 3 0 Black White
% 2 2469 1778 3194 1571
% 
\special{pn 8}%
\special{pa 2469 1778}%
\special{pa 3194 1571}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3194 1571}%
\special{pa 3124 1570}%
\special{pa 3143 1586}%
\special{pa 3135 1609}%
\special{pa 3194 1571}%
\special{fp}%
% VECTOR 2 1 3 0 Black White
% 2 2476 1778 2476 1122
% 
\special{pn 8}%
\special{pa 2476 1778}%
\special{pa 2476 1122}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2476 1122}%
\special{pa 2456 1189}%
\special{pa 2476 1175}%
\special{pa 2496 1189}%
\special{pa 2476 1122}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1207 1778 4011 1778
% 
\special{pn 8}%
\special{pa 1207 1778}%
\special{pa 4011 1778}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3730 96 3730 96
% 
\special{pn 8}%
\special{pa 3730 96}%
\special{pa 3730 96}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 3730 796 4011 1357
% 
\special{pn 13}%
\special{pa 3730 796}%
\special{pa 4011 1357}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2959 1007 3240 1567
% 
\special{pn 13}%
\special{pa 2959 1007}%
\special{pa 3240 1567}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 6 3730 1497 4011 1357 3730 1497 4011 2058 3730 1497 3240 1567
% 
\special{pn 13}%
\special{pa 3730 1497}%
\special{pa 4011 1357}%
\special{fp}%
\special{pa 3730 1497}%
\special{pa 4011 2058}%
\special{fp}%
\special{pa 3730 1497}%
\special{pa 3240 1567}%
\special{fp}%
% CIRCLE 2 0 2 1 Black White
% 4 4011 1357 4039 1329 4039 1329 4039 1329
% 
\special{sh 0}%
\special{ia 4011 1357 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4011 1357 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 2 Black White
% 4 3730 1497 3758 1525 3758 1525 3758 1525
% 
\special{sh 1.000}%
\special{ia 3730 1497 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3730 1497 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 3730 796 4011 656
% 
\special{pn 13}%
\special{pa 3730 796}%
\special{pa 4011 656}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 3730 796 3240 866
% 
\special{pn 13}%
\special{pa 3730 796}%
\special{pa 3240 866}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 3730 796 3758 824 3758 824 3758 824
% 
\special{sh 1.000}%
\special{ia 3730 796 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3730 796 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 4011 656 4039 628 4039 628 4039 628
% 
\special{sh 0}%
\special{ia 4011 656 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4011 656 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 2959 306 3240 866
% 
\special{pn 13}%
\special{pa 2959 306}%
\special{pa 3240 866}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2188 1217 2469 1778
% 
\special{pn 13}%
\special{pa 2188 1217}%
\special{pa 2469 1778}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2959 1707 3240 1567
% 
\special{pn 13}%
\special{pa 2959 1707}%
\special{pa 3240 1567}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2959 1707 2469 1778
% 
\special{pn 13}%
\special{pa 2959 1707}%
\special{pa 2469 1778}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2959 1707 3189 2166
% 
\special{pn 13}%
\special{pa 2959 1707}%
\special{pa 3189 2166}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2959 1707 2987 1735 2987 1735 2987 1735
% 
\special{sh 1.000}%
\special{ia 2959 1707 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2959 1707 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3240 1567 3268 1539 3268 1539 3268 1539
% 
\special{sh 0}%
\special{ia 3240 1567 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3240 1567 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 2959 1007 3240 866
% 
\special{pn 13}%
\special{pa 2959 1007}%
\special{pa 3240 866}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2959 1007 2469 1077
% 
\special{pn 13}%
\special{pa 2959 1007}%
\special{pa 2469 1077}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2959 1007 2987 1035 2987 1035 2987 1035
% 
\special{sh 1.000}%
\special{ia 2959 1007 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2959 1007 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 3240 866 3268 838 3268 838 3268 838
% 
\special{sh 0}%
\special{ia 3240 866 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3240 866 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 2959 306 2469 376
% 
\special{pn 13}%
\special{pa 2959 306}%
\special{pa 2469 376}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 6 2188 516 2469 376 2188 516 2469 1077 2188 516 1698 586
% 
\special{pn 13}%
\special{pa 2188 516}%
\special{pa 2469 376}%
\special{fp}%
\special{pa 2188 516}%
\special{pa 2469 1077}%
\special{fp}%
\special{pa 2188 516}%
\special{pa 1698 586}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2188 516 2216 544 2216 544 2216 544
% 
\special{sh 1.000}%
\special{ia 2188 516 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2188 516 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 1418 726 1698 586
% 
\special{pn 13}%
\special{pa 1418 726}%
\special{pa 1698 586}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1418 726 1214 755
% 
\special{pn 13}%
\special{pa 1418 726}%
\special{pa 1214 755}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1418 726 1698 1287
% 
\special{pn 13}%
\special{pa 1418 726}%
\special{pa 1698 1287}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 1418 726 1446 754 1446 754 1446 754
% 
\special{sh 1.000}%
\special{ia 1418 726 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1418 726 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1698 586 1726 558 1726 558 1726 558
% 
\special{sh 0}%
\special{ia 1698 586 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1698 586 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 1418 1427 1698 1287
% 
\special{pn 13}%
\special{pa 1418 1427}%
\special{pa 1698 1287}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1418 1427 1207 1457
% 
\special{pn 13}%
\special{pa 1418 1427}%
\special{pa 1207 1457}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1418 1427 1698 1988
% 
\special{pn 13}%
\special{pa 1418 1427}%
\special{pa 1698 1988}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 1418 1427 1446 1455 1446 1455 1446 1455
% 
\special{sh 1.000}%
\special{ia 1418 1427 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1418 1427 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 1418 2128 1698 1988
% 
\special{pn 13}%
\special{pa 1418 2128}%
\special{pa 1698 1988}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2959 306 3100 236
% 
\special{pn 13}%
\special{pa 2959 306}%
\special{pa 3100 236}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2959 306 2987 334 2987 334 2987 334
% 
\special{sh 1.000}%
\special{ia 2959 306 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2959 306 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 3818 2163 3979 2082
% 
\special{pn 13}%
\special{pa 3818 2163}%
\special{pa 3979 2082}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White
% 4 4011 2058 4039 2030 4039 2030 4039 2030
% 
\special{sh 0}%
\special{ia 4011 2058 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4011 2058 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 2188 1918 2469 1778
% 
\special{pn 13}%
\special{pa 2188 1918}%
\special{pa 2469 1778}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2188 1918 1698 1988
% 
\special{pn 13}%
\special{pa 2188 1918}%
\special{pa 1698 1988}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2188 1918 2315 2170
% 
\special{pn 13}%
\special{pa 2188 1918}%
\special{pa 2315 2170}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2188 1918 2216 1946 2216 1946 2216 1946
% 
\special{sh 1.000}%
\special{ia 2188 1918 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2188 1918 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1698 1988 1726 1960 1726 1960 1726 1960
% 
\special{sh 0}%
\special{ia 1698 1988 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1698 1988 40 40  0.0000000  6.2831853}%
% LINE 1 0 3 0 Black White
% 2 2188 1217 2469 1077
% 
\special{pn 13}%
\special{pa 2188 1217}%
\special{pa 2469 1077}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2188 1217 1698 1287
% 
\special{pn 13}%
\special{pa 2188 1217}%
\special{pa 1698 1287}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2188 1217 2216 1245 2216 1245 2216 1245
% 
\special{sh 1.000}%
\special{ia 2188 1217 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2188 1217 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1698 1287 1726 1259 1726 1259 1726 1259
% 
\special{sh 0}%
\special{ia 1698 1287 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1698 1287 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 2486 1795 2486 1830 1 0 0 0
% $\Phi_0(\widetilde{{\bf{x}}}_1)$
\put(24.8600,-18.3000){\makebox(0,0)[lt]{$\Phi_0(\widetilde{{\bf{x}}}_1)$}}%
% STR 2 0 3 0 Black White
% 4 2139 1869 2139 1904 3 0 0 0
% $\Phi_0(\widetilde{{\bf{x}}}_2)$
\put(21.3900,-19.0400){\makebox(0,0)[rb]{$\Phi_0(\widetilde{{\bf{x}}}_2)$}}%
% STR 2 0 3 0 Black White
% 4 2977 1581 2977 1616 3 0 0 0
% $\sigma_1$
\put(29.7700,-16.1600){\makebox(0,0)[rb]{$\sigma_1$}}%
% STR 2 0 3 0 Black White
% 4 2504 1248 2504 1283 1 0 0 0
% $\sigma_2$
\put(25.0400,-12.8300){\makebox(0,0)[lt]{$\sigma_2$}}%
% STR 2 0 3 0 Black White
% 4 2760 1392 2760 1427 2 0 0 0
% $\rho_\mathbb{R}(\gamma_p)$
\put(27.6000,-14.2700){\makebox(0,0)[lb]{$\rho_\mathbb{R}(\gamma_p)$}}%
% CIRCLE 2 0 2 0 Black White
% 4 2469 1077 2497 1049 2497 1049 2497 1049
% 
\special{sh 0}%
\special{ia 2469 1077 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2469 1077 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2469 1778 2497 1749 2497 1749 2497 1749
% 
\special{sh 0}%
\special{ia 2469 1778 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2469 1778 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 3870 1778 4011 1778
% 
\special{pn 8}%
\special{pa 3870 1778}%
\special{pa 4011 1778}%
\special{fp}%
\special{sh 1}%
\special{pa 4011 1778}%
\special{pa 3944 1758}%
\special{pa 3958 1778}%
\special{pa 3944 1798}%
\special{pa 4011 1778}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2469 376 2469 236
% 
\special{pn 8}%
\special{pa 2469 376}%
\special{pa 2469 236}%
\special{fp}%
\special{sh 1}%
\special{pa 2469 236}%
\special{pa 2449 303}%
\special{pa 2469 289}%
\special{pa 2489 303}%
\special{pa 2469 236}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White
% 4 2469 376 2497 348 2497 348 2497 348
% 
\special{sh 0}%
\special{ia 2469 376 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2469 376 40 40  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 4093 1742 4093 1778 5 0 0 0
% ${\bf v}_1$
\put(40.9300,-17.7800){\makebox(0,0){${\bf v}_1$}}%
% STR 2 0 3 0 Black White
% 4 2469 113 2469 148 5 0 0 0
% ${\bf v}_2$
\put(24.6900,-1.4800){\makebox(0,0){${\bf v}_2$}}%
% BOX 2 5 3 0 Black White
% 2 2343 292 2616 85
% 
\special{pn 8}%
\special{pa 2343 292}%
\special{pa 2616 292}%
\special{pa 2616 85}%
\special{pa 2343 85}%
\special{pa 2343 292}%
\special{ip}%
% BOX 2 5 3 0 Black White
% 2 3938 1886 4229 1637
% 
\special{pn 8}%
\special{pa 3938 1886}%
\special{pa 4229 1886}%
\special{pa 4229 1637}%
\special{pa 3938 1637}%
\special{pa 3938 1886}%
\special{ip}%
\end{picture}}%


==> a-square-bouquet-realization.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 32.4300, 21.1000)(  0.6000,-27.1000)%
% VECTOR 2 0 3 0 Black White
% 2 443 2160 2784 2160
% 
\special{pn 8}%
\special{pa 443 2160}%
\special{pa 2784 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2784 2160}%
\special{pa 2717 2140}%
\special{pa 2731 2160}%
\special{pa 2717 2180}%
\special{pa 2784 2160}%
\special{fp}%
% LINE 3 1 3 0 Black White
% 2 3303 2291 2264 2550
% 
\special{pn 4}%
\special{pa 3303 2291}%
\special{pa 2264 2550}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3303 1510 2264 1770
% 
\special{pn 4}%
\special{pa 3303 1510}%
\special{pa 2264 1770}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3303 730 2264 990
% 
\special{pn 4}%
\special{pa 3303 730}%
\special{pa 2264 990}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1743 1510 1743 730
% 
\special{pn 4}%
\special{pa 1743 1510}%
\special{pa 1743 730}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 2420 1743 2680
% 
\special{pn 4}%
\special{pa 2784 2420}%
\special{pa 1743 2680}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1743 1380 1743 600
% 
\special{pn 4}%
\special{pa 1743 1380}%
\special{pa 1743 600}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 1380 2784 600
% 
\special{pn 4}%
\special{pa 2784 1380}%
\special{pa 2784 600}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 1510 2784 730
% 
\special{pn 4}%
\special{pa 2784 1510}%
\special{pa 2784 730}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 2420 2784 1641
% 
\special{pn 4}%
\special{pa 2784 2420}%
\special{pa 2784 1641}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 702 1380 702 600
% 
\special{pn 4}%
\special{pa 702 1380}%
\special{pa 702 600}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1223 1251 184 1510
% 
\special{pn 4}%
\special{pa 1223 1251}%
\special{pa 184 1510}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1223 2029 184 2291
% 
\special{pn 4}%
\special{pa 1223 2029}%
\special{pa 184 2291}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 702 2680 702 1901
% 
\special{pn 4}%
\special{pa 702 2680}%
\special{pa 702 1901}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 1641 1743 1901
% 
\special{pn 4}%
\special{pa 2784 1641}%
\special{pa 1743 1901}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1743 2680 1743 1901
% 
\special{pn 4}%
\special{pa 1743 2680}%
\special{pa 1743 1901}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 1641 2784 860
% 
\special{pn 4}%
\special{pa 2784 1641}%
\special{pa 2784 860}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2784 860 1743 1120
% 
\special{pn 4}%
\special{pa 2784 860}%
\special{pa 1743 1120}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1743 1120 702 1380
% 
\special{pn 4}%
\special{pa 1743 1120}%
\special{pa 702 1380}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1743 1901 1743 1120
% 
\special{pn 4}%
\special{pa 1743 1901}%
\special{pa 1743 1120}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White
% 2 702 2420 702 990
% 
\special{pn 8}%
\special{pa 702 2420}%
\special{pa 702 990}%
\special{fp}%
\special{sh 1}%
\special{pa 702 990}%
\special{pa 682 1057}%
\special{pa 702 1043}%
\special{pa 722 1057}%
\special{pa 702 990}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 702 2160 1705 1910
% 
\special{pn 13}%
\special{pa 702 2160}%
\special{pa 1705 1910}%
\special{fp}%
\special{sh 1}%
\special{pa 1705 1910}%
\special{pa 1635 1907}%
\special{pa 1653 1923}%
\special{pa 1645 1946}%
\special{pa 1705 1910}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1795 1835 1795 1900 1 0 0 0
% {\tiny $\Phi_0(t(\widetilde{e}_1))$}
\put(17.9500,-19.0000){\makebox(0,0)[lt]{{\tiny $\Phi_0(t(\widetilde{e}_1))$}}}%
% VECTOR 1 0 3 0 Black White
% 2 702 2160 702 1405
% 
\special{pn 13}%
\special{pa 702 2160}%
\special{pa 702 1405}%
\special{fp}%
\special{sh 1}%
\special{pa 702 1405}%
\special{pa 682 1472}%
\special{pa 702 1458}%
\special{pa 722 1472}%
\special{pa 702 1405}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 748 1332 748 1397 1 0 0 0
% {\tiny $\Phi_0(t(\widetilde{e}_2))$}
\put(7.4800,-13.9700){\makebox(0,0)[lt]{{\tiny $\Phi_0(t(\widetilde{e}_2))$}}}%
% VECTOR 2 0 3 0 Black White
% 2 702 2160 963 1641
% 
\special{pn 8}%
\special{pa 702 2160}%
\special{pa 963 1641}%
\special{fp}%
\special{sh 1}%
\special{pa 963 1641}%
\special{pa 915 1692}%
\special{pa 939 1689}%
\special{pa 951 1710}%
\special{pa 963 1641}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 989 1641 989 1705 2 0 0 0
% {\tiny $\rho_\mathbb{R}(\gamma_p)$}
\put(9.8900,-17.0500){\makebox(0,0)[lb]{{\tiny $\rho_\mathbb{R}(\gamma_p)$}}}%
% STR 2 0 3 0 Black White
% 4 2925 2115 2925 2165 5 0 0 0
% ${\bf v}_1$
\put(29.2500,-21.6500){\makebox(0,0){${\bf v}_1$}}%
% STR 2 0 3 0 Black White
% 4 650 900 650 950 3 0 0 0
% ${\bf v}_2$
\put(6.5000,-9.5000){\makebox(0,0)[rb]{${\bf v}_2$}}%
% CIRCLE 2 0 0 0 Black White
% 4 700 2160 730 2160 730 2160 730 2160
% 
\special{sh 1.000}%
\special{ia 700 2160 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 700 2160 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1740 1900 1770 1900 1770 1900 1770 1900
% 
\special{sh 1.000}%
\special{ia 1740 1900 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1740 1900 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1740 2680 1770 2680 1770 2680 1770 2680
% 
\special{sh 1.000}%
\special{ia 1740 2680 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1740 2680 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1740 1120 1770 1120 1770 1120 1770 1120
% 
\special{sh 1.000}%
\special{ia 1740 1120 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1740 1120 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 700 1370 730 1370 730 1370 730 1370
% 
\special{sh 1.000}%
\special{ia 700 1370 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 700 1370 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2780 2415 2810 2415 2810 2415 2810 2415
% 
\special{sh 1.000}%
\special{ia 2780 2415 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2780 2415 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2780 1630 2810 1630 2810 1630 2810 1630
% 
\special{sh 1.000}%
\special{ia 2780 1630 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2780 1630 30 30  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2780 855 2810 855 2810 855 2810 855
% 
\special{sh 1.000}%
\special{ia 2780 855 30 30  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2780 855 30 30  0.0000000  6.2831853}%
\end{picture}}%


==> a-square-bouquet.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 42.8000, 16.0000)(  5.2000,-26.0000)%
% LINE 2 0 3 0 Black White
% 18 1000 2400 3000 2400 3000 2000 1000 2000 1000 1600 3000 1600 3000 1200 1000 1200 1200 1000 1200 2600 1600 2600 1600 1000 2000 1000 2000 2600 2400 2600 2400 1000 2800 1000 2800 2600
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 3000 2400}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 1600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1200 2600}%
\special{fp}%
\special{pa 1600 2600}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 2400 2600}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 2800 1000}%
\special{pa 2800 2600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1460 1715 1460 1765 4 0 0 0
% {\tiny $\sigma_2$}
\put(14.6000,-17.6500){\makebox(0,0)[rt]{{\tiny $\sigma_2$}}}%
% VECTOR 2 0 3 0 Black White
% 2 3000 1800 3600 1800
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3533 1780}%
\special{pa 3547 1800}%
\special{pa 3533 1820}%
\special{pa 3600 1800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4000 1750 4000 1800 5 0 0 0
% $X_0=$
\put(40.0000,-18.0000){\makebox(0,0){$X_0=$}}%
% STR 2 0 3 0 Black White
% 4 3685 1245 3685 1295 5 0 0 0
% $\Gamma=\langle \sigma_1, \sigma_2 \rangle$
\put(36.8500,-12.9500){\makebox(0,0){$\Gamma=\langle \sigma_1, \sigma_2 \rangle$}}%
% STR 2 0 3 0 Black White
% 4 1860 1900 1860 1950 3 0 0 0
% {\tiny $\widetilde{e}_1$}
\put(18.6000,-19.5000){\makebox(0,0)[rb]{{\tiny $\widetilde{e}_1$}}}%
% STR 2 0 3 0 Black White
% 4 1655 1660 1655 1710 1 0 0 0
% {\tiny $\widetilde{e}_2$}
\put(16.5500,-17.1000){\makebox(0,0)[lt]{{\tiny $\widetilde{e}_2$}}}%
% STR 2 0 3 0 Black White
% 4 3290 1670 3290 1720 5 0 0 0
% $\pi$
\put(32.9000,-17.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White
% 4 585 1750 585 1800 2 0 0 0
% $X=$
\put(5.8500,-18.0000){\makebox(0,0)[lb]{$X=$}}%
% CIRCLE 2 0 0 0 Black White
% 4 1600 2000 1635 2000 1635 2000 1635 2000
% 
\special{sh 1.000}%
\special{ia 1600 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2000 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2400 2000 2435 2000 2435 2000 2435 2000
% 
\special{sh 1.000}%
\special{ia 2400 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2000 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 2400 2035 2400 2035 2400 2035 2400
% 
\special{sh 1.000}%
\special{ia 2000 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1200 2400 1235 2400 1235 2400 1235 2400
% 
\special{sh 1.000}%
\special{ia 1200 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2800 2400 2835 2400 2835 2400 2835 2400
% 
\special{sh 1.000}%
\special{ia 2800 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2800 1600 2835 1600 2835 1600 2835 1600
% 
\special{sh 1.000}%
\special{ia 2800 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 1600 2035 1600 2035 1600 2035 1600
% 
\special{sh 1.000}%
\special{ia 2000 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1200 1600 1235 1600 1235 1600 1235 1600
% 
\special{sh 1.000}%
\special{ia 1200 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1600 1200 1635 1200 1635 1200 1635 1200
% 
\special{sh 1.000}%
\special{ia 1600 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2400 1200 2435 1200 2435 1200 2435 1200
% 
\special{sh 1.000}%
\special{ia 2400 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4400 2000 4435 2000 4435 2000 4435 2000
% 
\special{sh 1.000}%
\special{ia 4400 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4400 2000 35 35  0.0000000  6.2831853}%
% VECTOR 1 0 3 0 Black White
% 8 1600 2000 2000 2000 1600 2000 1600 1600 1600 2000 1600 2400 1600 2000 1200 2000
% 
\special{pn 13}%
\special{pa 1600 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 2000}%
\special{pa 1933 1980}%
\special{pa 1947 2000}%
\special{pa 1933 2020}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1600 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1600}%
\special{pa 1580 1667}%
\special{pa 1600 1653}%
\special{pa 1620 1667}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 2400}%
\special{pa 1620 2333}%
\special{pa 1600 2347}%
\special{pa 1580 2333}%
\special{pa 1600 2400}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2000}%
\special{pa 1267 2020}%
\special{pa 1253 2000}%
\special{pa 1267 1980}%
\special{pa 1200 2000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 2400 2400 2435 2400 2435 2400 2435 2400
% 
\special{sh 1.000}%
\special{ia 2400 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1600 2400 1635 2400 1635 2400 1635 2400
% 
\special{sh 1.000}%
\special{ia 1600 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1200 2000 1235 2000 1235 2000 1235 2000
% 
\special{sh 1.000}%
\special{ia 1200 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 2000 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1200 1200 1235 1200 1235 1200 1235 1200
% 
\special{sh 1.000}%
\special{ia 1200 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 1200 2035 1200 2035 1200 2035 1200
% 
\special{sh 1.000}%
\special{ia 2000 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2800 1200 2835 1200 2835 1200 2835 1200
% 
\special{sh 1.000}%
\special{ia 2800 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2400 1600 2435 1600 2435 1600 2435 1600
% 
\special{sh 1.000}%
\special{ia 2400 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2800 2000 2835 2000 2835 2000 2835 2000
% 
\special{sh 1.000}%
\special{ia 2800 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2000 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1600 1600 1635 1600 1635 1600 1635 1600
% 
\special{sh 1.000}%
\special{ia 1600 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 2000 2035 2000 2035 2000 2035 2000
% 
\special{sh 1.000}%
\special{ia 2000 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2000 35 35  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 1800 2000 2000 2100 1500 2000 2600 2200
% 
\special{pn 8}%
\special{ar 1800 2000 200 100  0.4636476  3.1415927}%
% SARROW 2 0 3 1 Black White
% 2 1969 2053 1979 2045
% 
\special{pn 8}%
\special{pa 1969 2053}%
\special{pa 1979 2045}%
\special{fp}%
\special{sh 1}%
\special{pa 1979 2045}%
\special{pa 1914 2071}%
\special{pa 1937 2078}%
\special{pa 1939 2102}%
\special{pa 1979 2045}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1820 2075 1820 2125 4 0 0 0
% {\tiny $\sigma_1$}
\put(18.2000,-21.2500){\makebox(0,0)[rt]{{\tiny $\sigma_1$}}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 1800 1700 1600 1500 1400 1600 2400
% 
\special{pn 8}%
\special{ar 1600 1800 100 200  1.5707963  4.2487414}%
% SARROW 2 0 3 1 Black White
% 2 1547 1631 1555 1621
% 
\special{pn 8}%
\special{pa 1547 1631}%
\special{pa 1555 1621}%
\special{fp}%
\special{sh 1}%
\special{pa 1555 1621}%
\special{pa 1498 1661}%
\special{pa 1522 1663}%
\special{pa 1529 1686}%
\special{pa 1555 1621}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 4400 1800 4475 1600 4475 1600 4475 1600
% 
\special{pn 8}%
\special{ar 4400 1800 75 200  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 1 Black White
% 4 4400 1800 4475 1600 4400 2200 4600 1500
% 
\special{pn 8}%
\special{ar 4400 1800 75 200  5.7726970  1.5707963}%
% SARROW 2 0 3 2 Black White
% 2 4469 1722 4465 1702
% 
\special{pn 8}%
\special{pa 4469 1722}%
\special{pa 4465 1702}%
\special{fp}%
\special{sh 1}%
\special{pa 4465 1702}%
\special{pa 4458 1771}%
\special{pa 4475 1754}%
\special{pa 4498 1763}%
\special{pa 4465 1702}%
\special{fp}%
% ELLIPSE 2 0 3 3 Black White
% 4 4400 1800 4475 1600 4400 2200 4600 1500
% 
\special{pn 8}%
\special{ar 4400 1800 75 200  5.7726970  1.5707963}%
% SARROW 2 0 3 4 Black White
% 2 4469 1722 4465 1702
% 
\special{pn 8}%
\special{pa 4469 1722}%
\special{pa 4465 1702}%
\special{fp}%
\special{sh 1}%
\special{pa 4465 1702}%
\special{pa 4458 1771}%
\special{pa 4475 1754}%
\special{pa 4498 1763}%
\special{pa 4465 1702}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4515 1705 4515 1755 1 0 0 0
% {\tiny $e_2$}
\put(45.1500,-17.5500){\makebox(0,0)[lt]{{\tiny $e_2$}}}%
% SPLINE 2 0 3 0 Black White
% 41 4600 2080 4569 2079 4538 2076 4509 2072 4482 2066 4459 2058 4438 2049 4422 2039 4410 2028 4402 2017 4400 2005 4402 1993 4410 1982 4422 1971 4438 1961 4459 1952 4482 1944 4509 1938 4538 1934 4569 1931 4600 1930 4631 1931 4662 1934 4691 1938 4718 1944 4741 1952 4762 1961 4778 1971 4790 1982 4798 1993 4800 2005 4798 2017 4790 2028 4778 2039 4762 2049 4741 2058 4718 2066 4691 2072 4662 2076 4631 2079 4600 2080
% 
\special{pn 8}%
\special{pa 4600 2080}%
\special{pa 4568 2079}%
\special{pa 4536 2076}%
\special{pa 4504 2071}%
\special{pa 4474 2063}%
\special{pa 4444 2052}%
\special{pa 4417 2035}%
\special{pa 4400 2008}%
\special{pa 4412 1980}%
\special{pa 4438 1961}%
\special{pa 4467 1949}%
\special{pa 4498 1940}%
\special{pa 4530 1935}%
\special{pa 4562 1932}%
\special{pa 4594 1930}%
\special{pa 4626 1931}%
\special{pa 4657 1933}%
\special{pa 4689 1938}%
\special{pa 4720 1945}%
\special{pa 4750 1956}%
\special{pa 4778 1971}%
\special{pa 4799 1995}%
\special{pa 4792 2025}%
\special{pa 4768 2046}%
\special{pa 4739 2059}%
\special{pa 4708 2069}%
\special{pa 4677 2074}%
\special{pa 4645 2078}%
\special{pa 4613 2080}%
\special{pa 4600 2080}%
\special{fp}%
% SPLINE 2 0 3 1 Black White
% 42 4698 2070 4689 2072 4679 2074 4669 2075 4660 2077 4650 2078 4639 2079 4629 2079 4619 2080 4608 2080 4598 2080 4588 2080 4577 2080 4567 2079 4557 2078 4547 2077 4537 2076 4527 2075 4517 2073 4508 2072 4499 2070 4490 2068 4481 2065 4473 2063 4465 2060 4458 2058 4451 2055 4444 2052 4438 2049 4432 2046 4426 2042 4422 2039 4417 2035 4413 2032 4410 2028 4407 2024 4404 2020 4402 2017 4401 2013 4400 2009 4400 2005 4400 2005
% 
\special{pn 8}%
\special{pa 4698 2070}%
\special{pa 4667 2076}%
\special{pa 4635 2079}%
\special{pa 4603 2080}%
\special{pa 4571 2079}%
\special{pa 4539 2076}%
\special{pa 4507 2072}%
\special{pa 4476 2064}%
\special{pa 4446 2053}%
\special{pa 4419 2037}%
\special{pa 4401 2011}%
\special{pa 4400 2005}%
\special{fp}%
% SARROW 2 0 3 2 Black White
% 2 4678 2074 4698 2070
% 
\special{pn 8}%
\special{pa 4678 2074}%
\special{pa 4698 2070}%
\special{fp}%
\special{sh 1}%
\special{pa 4698 2070}%
\special{pa 4629 2063}%
\special{pa 4646 2080}%
\special{pa 4637 2103}%
\special{pa 4698 2070}%
\special{fp}%
% SPLINE 2 0 3 3 Black White
% 42 4698 2070 4689 2072 4679 2074 4669 2075 4660 2077 4650 2078 4639 2079 4629 2079 4619 2080 4608 2080 4598 2080 4588 2080 4577 2080 4567 2079 4557 2078 4547 2077 4537 2076 4527 2075 4517 2073 4508 2072 4499 2070 4490 2068 4481 2065 4473 2063 4465 2060 4458 2058 4451 2055 4444 2052 4438 2049 4432 2046 4426 2042 4422 2039 4417 2035 4413 2032 4410 2028 4407 2024 4404 2020 4402 2017 4401 2013 4400 2009 4400 2005 4400 2005
% 
\special{pn 8}%
\special{pa 4698 2070}%
\special{pa 4667 2076}%
\special{pa 4635 2079}%
\special{pa 4603 2080}%
\special{pa 4571 2079}%
\special{pa 4539 2076}%
\special{pa 4507 2072}%
\special{pa 4476 2064}%
\special{pa 4446 2053}%
\special{pa 4419 2037}%
\special{pa 4401 2011}%
\special{pa 4400 2005}%
\special{fp}%
% SARROW 2 0 3 4 Black White
% 2 4678 2074 4698 2070
% 
\special{pn 8}%
\special{pa 4678 2074}%
\special{pa 4698 2070}%
\special{fp}%
\special{sh 1}%
\special{pa 4698 2070}%
\special{pa 4629 2063}%
\special{pa 4646 2080}%
\special{pa 4637 2103}%
\special{pa 4698 2070}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4605 2060 4605 2110 4 0 0 0
% {\tiny $e_1$}
\put(46.0500,-21.1000){\makebox(0,0)[rt]{{\tiny $e_1$}}}%
% STR 2 0 3 0 Black White
% 4 4350 2000 4350 2050 4 0 0 0
% {\tiny $x_0$}
\put(43.5000,-20.5000){\makebox(0,0)[rt]{{\tiny $x_0$}}}%
\end{picture}}%


==> a-square.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 43.5500, 16.0000)(  5.8500,-26.0000)%
% LINE 2 0 3 0 Black White
% 18 1000 2400 3000 2400 3000 2000 1000 2000 1000 1600 3000 1600 3000 1200 1000 1200 1200 1000 1200 2600 1600 2600 1600 1000 2000 1000 2000 2600 2400 2600 2400 1000 2800 1000 2800 2600
% 
\special{pn 8}%
\special{pa 1000 2400}%
\special{pa 3000 2400}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 1600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1200 2600}%
\special{fp}%
\special{pa 1600 2600}%
\special{pa 1600 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 2400 2600}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 2800 1000}%
\special{pa 2800 2600}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White
% 4 2000 2000 2400 1900 1300 2000 2700 2100
% 
\special{pn 4}%
\special{ar 2000 2000 400 100  0.5191461  3.1415927}%
% SARROW 3 0 3 1 Black White
% 2 2335 2055 2347 2050
% 
\special{pn 4}%
\special{pa 2335 2055}%
\special{pa 2347 2050}%
\special{fp}%
\special{sh 1}%
\special{pa 2347 2050}%
\special{pa 2278 2057}%
\special{pa 2298 2071}%
\special{pa 2293 2094}%
\special{pa 2347 2050}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White
% 4 2000 2000 2000 1600 1900 1600 1600 2000
% 
\special{pn 4}%
\special{ar 2000 2000 400 400  3.1415927  4.4674103}%
% SARROW 3 0 3 1 Black White
% 2 1889 1616 1903 1612
% 
\special{pn 4}%
\special{pa 1889 1616}%
\special{pa 1903 1612}%
\special{fp}%
\special{sh 1}%
\special{pa 1903 1612}%
\special{pa 1833 1611}%
\special{pa 1852 1627}%
\special{pa 1844 1650}%
\special{pa 1903 1612}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2040 2085 2040 2135 1 0 0 0
% {\tiny $\sigma_1^\prime$}
\put(20.4000,-21.3500){\makebox(0,0)[lt]{{\tiny $\sigma_1^\prime$}}}%
% STR 2 0 3 0 Black White
% 4 1730 1670 1730 1720 1 0 0 0
% {\tiny $\sigma_2^\prime$}
\put(17.3000,-17.2000){\makebox(0,0)[lt]{{\tiny $\sigma_2^\prime$}}}%
% VECTOR 2 0 3 0 Black White
% 2 3000 1800 3600 1800
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3533 1780}%
\special{pa 3547 1800}%
\special{pa 3533 1820}%
\special{pa 3600 1800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4000 1750 4000 1800 5 0 0 0
% $X_1=$
\put(40.0000,-18.0000){\makebox(0,0){$X_1=$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4600 1800 4900 1700 5000 1800 5000 1800
% 
\special{pn 8}%
\special{ar 4600 1800 300 100  0.0000000  6.2831853}%
% STR 2 0 3 0 Black White
% 4 3685 1245 3685 1295 5 0 0 0
% $\Gamma_1=\langle \sigma_1^\prime, \sigma_2^\prime \rangle$
\put(36.8500,-12.9500){\makebox(0,0){$\Gamma_1=\langle \sigma_1^\prime, \sigma_2^\prime \rangle$}}%
% STR 2 0 3 0 Black White
% 4 3290 1670 3290 1720 5 0 0 0
% $\pi$
\put(32.9000,-17.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White
% 4 585 1750 585 1800 2 0 0 0
% $X=$
\put(5.8500,-18.0000){\makebox(0,0)[lb]{$X=$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4600 1800 4900 1540 4900 1540 4900 1540
% 
\special{pn 8}%
\special{ar 4600 1800 300 260  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1600 2000 1635 2000 1635 2000 1635 2000
% 
\special{sh 1.000}%
\special{ia 1600 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2000 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2400 2000 2435 2000 2435 2000 2435 2000
% 
\special{sh 1.000}%
\special{ia 2400 2000 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2000 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 2400 2035 2400 2035 2400 2035 2400
% 
\special{sh 1.000}%
\special{ia 2000 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1200 2400 1235 2400 1235 2400 1235 2400
% 
\special{sh 1.000}%
\special{ia 1200 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2800 2400 2835 2400 2835 2400 2835 2400
% 
\special{sh 1.000}%
\special{ia 2800 2400 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2400 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2800 1600 2835 1600 2835 1600 2835 1600
% 
\special{sh 1.000}%
\special{ia 2800 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2000 1600 2035 1600 2035 1600 2035 1600
% 
\special{sh 1.000}%
\special{ia 2000 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1200 1600 1235 1600 1235 1600 1235 1600
% 
\special{sh 1.000}%
\special{ia 1200 1600 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 1600 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1600 1200 1635 1200 1635 1200 1635 1200
% 
\special{sh 1.000}%
\special{ia 1600 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2400 1200 2435 1200 2435 1200 2435 1200
% 
\special{sh 1.000}%
\special{ia 2400 1200 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 1200 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4300 1800 4335 1800 4335 1800 4335 1800
% 
\special{sh 1.000}%
\special{ia 4300 1800 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4300 1800 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2000 2000 2040 2000 2040 2000 2040 2000
% 
\special{sh 0}%
\special{ia 2000 2000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 2000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1600 2400 1640 2400 1640 2400 1640 2400
% 
\special{sh 0}%
\special{ia 1600 2400 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 2400 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2400 2400 2440 2400 2440 2400 2440 2400
% 
\special{sh 0}%
\special{ia 2400 2400 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 2400 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2800 2000 2840 2000 2840 2000 2840 2000
% 
\special{sh 0}%
\special{ia 2800 2000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 2000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1200 2000 1240 2000 1240 2000 1240 2000
% 
\special{sh 0}%
\special{ia 1200 2000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 2000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1600 1600 1640 1600 1640 1600 1640 1600
% 
\special{sh 0}%
\special{ia 1600 1600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1600 1600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2400 1600 2440 1600 2440 1600 2440 1600
% 
\special{sh 0}%
\special{ia 2400 1600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2400 1600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2800 1200 2840 1200 2840 1200 2840 1200
% 
\special{sh 0}%
\special{ia 2800 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2800 1200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 2000 1200 2040 1200 2040 1200 2040 1200
% 
\special{sh 0}%
\special{ia 2000 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2000 1200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 1200 1200 1240 1200 1240 1200 1240 1200
% 
\special{sh 0}%
\special{ia 1200 1200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1200 1200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 2 0 Black White
% 4 4900 1800 4940 1800 4940 1800 4940 1800
% 
\special{sh 0}%
\special{ia 4900 1800 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4900 1800 40 40  0.0000000  6.2831853}%
% VECTOR 1 0 3 0 Black White
% 2 1600 2000 1955 2000
% 
\special{pn 13}%
\special{pa 1600 2000}%
\special{pa 1955 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1955 2000}%
\special{pa 1888 1980}%
\special{pa 1902 2000}%
\special{pa 1888 2020}%
\special{pa 1955 2000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 1605 2000 1605 1640
% 
\special{pn 13}%
\special{pa 1605 2000}%
\special{pa 1605 1640}%
\special{fp}%
\special{sh 1}%
\special{pa 1605 1640}%
\special{pa 1585 1707}%
\special{pa 1605 1693}%
\special{pa 1625 1707}%
\special{pa 1605 1640}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1570 1710 1570 1760 4 0 0 0
% {\tiny $\sigma_2$}
\put(15.7000,-17.6000){\makebox(0,0)[rt]{{\tiny $\sigma_2$}}}%
% STR 2 0 3 0 Black White
% 4 1845 1920 1845 1970 3 0 0 0
% {\tiny $\sigma_1$}
\put(18.4500,-19.7000){\makebox(0,0)[rb]{{\tiny $\sigma_1$}}}%
\end{picture}}%


==> a-torus.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 46.4400, 24.2000)( -0.2100,-32.2000)%
% DOT 0 0 3 0 Black White
% 2 2378 1163 2378 1163
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2378 1163 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2378 1163 16 16 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0 Black White
% 4 2378 2373 2983 1526 2983 1526 2983 1526
% 
\special{pn 8}%
\special{ar 2378 2373 605 847  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2378 2373 2620 1889 2620 1889 2620 1889
% 
\special{pn 8}%
\special{ar 2378 2373 242 484  0.0000000  6.2831853}%
% ELLIPSE 0 0 3 0 Black White
% 4 2378 1714 2469 1532 2378 2137 2378 1411
% 
\special{pn 20}%
\special{ar 2378 1714 91 182  4.7123890  1.5707963}%
% ELLIPSE 0 1 3 0 Black White
% 4 2378 1714 2281 1532 2378 1526 2378 2010
% 
\special{pn 20}%
\special{pn 20}%
\special{pa 2378 1896}%
\special{pa 2371 1896}%
\special{pa 2371 1895}%
\special{pa 2366 1895}%
\special{pa 2365 1894}%
\special{pa 2362 1894}%
\special{pa 2362 1893}%
\special{pa 2359 1893}%
\special{pa 2359 1892}%
\special{pa 2357 1892}%
\special{pa 2357 1891}%
\special{pa 2355 1891}%
\special{pa 2354 1890}%
\special{pa 2351 1889}%
\special{pa 2350 1888}%
\special{pa 2349 1888}%
\special{pa 2349 1887}%
\special{pa 2347 1887}%
\special{pa 2347 1886}%
\special{pa 2344 1885}%
\special{pa 2344 1884}%
\special{pa 2343 1884}%
\special{pa 2343 1883}%
\special{pa 2341 1883}%
\special{pa 2341 1882}%
\special{pa 2340 1882}%
\special{pa 2340 1881}%
\special{pa 2339 1881}%
\special{pa 2339 1880}%
\special{pa 2338 1880}%
\special{pa 2336 1878}%
\special{pa 2335 1878}%
\special{pa 2335 1878}%
\special{fp}%
\special{pa 2308 1839}%
\special{pa 2308 1839}%
\special{pa 2307 1839}%
\special{pa 2307 1837}%
\special{pa 2306 1836}%
\special{pa 2306 1835}%
\special{pa 2305 1835}%
\special{pa 2305 1833}%
\special{pa 2304 1832}%
\special{pa 2304 1831}%
\special{pa 2303 1830}%
\special{pa 2303 1828}%
\special{pa 2302 1828}%
\special{pa 2302 1826}%
\special{pa 2301 1825}%
\special{pa 2301 1824}%
\special{pa 2300 1823}%
\special{pa 2300 1821}%
\special{pa 2299 1820}%
\special{pa 2299 1819}%
\special{pa 2298 1818}%
\special{pa 2297 1813}%
\special{pa 2296 1812}%
\special{pa 2296 1810}%
\special{pa 2295 1810}%
\special{pa 2295 1807}%
\special{pa 2294 1806}%
\special{pa 2294 1804}%
\special{pa 2293 1803}%
\special{pa 2293 1800}%
\special{pa 2292 1800}%
\special{pa 2291 1793}%
\special{pa 2291 1793}%
\special{fp}%
\special{pa 2282 1741}%
\special{pa 2282 1733}%
\special{pa 2281 1732}%
\special{pa 2281 1696}%
\special{pa 2282 1695}%
\special{pa 2282 1686}%
\special{fp}%
\special{pa 2291 1634}%
\special{pa 2291 1632}%
\special{pa 2292 1631}%
\special{pa 2292 1628}%
\special{pa 2293 1628}%
\special{pa 2293 1625}%
\special{pa 2294 1624}%
\special{pa 2294 1622}%
\special{pa 2295 1621}%
\special{pa 2295 1618}%
\special{pa 2296 1618}%
\special{pa 2297 1613}%
\special{pa 2298 1612}%
\special{pa 2298 1610}%
\special{pa 2299 1609}%
\special{pa 2299 1608}%
\special{pa 2300 1607}%
\special{pa 2300 1605}%
\special{pa 2301 1605}%
\special{pa 2302 1600}%
\special{pa 2303 1600}%
\special{pa 2303 1598}%
\special{pa 2304 1597}%
\special{pa 2304 1596}%
\special{pa 2305 1595}%
\special{pa 2305 1593}%
\special{pa 2306 1593}%
\special{pa 2306 1592}%
\special{pa 2307 1591}%
\special{pa 2307 1589}%
\special{pa 2308 1589}%
\special{pa 2308 1588}%
\special{fp}%
\special{pa 2335 1550}%
\special{pa 2338 1549}%
\special{pa 2338 1548}%
\special{pa 2339 1548}%
\special{pa 2339 1547}%
\special{pa 2340 1547}%
\special{pa 2340 1546}%
\special{pa 2341 1546}%
\special{pa 2341 1545}%
\special{pa 2343 1545}%
\special{pa 2343 1544}%
\special{pa 2344 1544}%
\special{pa 2344 1543}%
\special{pa 2347 1542}%
\special{pa 2347 1541}%
\special{pa 2349 1541}%
\special{pa 2349 1540}%
\special{pa 2352 1539}%
\special{pa 2353 1538}%
\special{pa 2354 1538}%
\special{pa 2355 1537}%
\special{pa 2357 1537}%
\special{pa 2357 1536}%
\special{pa 2359 1536}%
\special{pa 2359 1535}%
\special{pa 2362 1535}%
\special{pa 2362 1534}%
\special{pa 2365 1534}%
\special{pa 2366 1533}%
\special{pa 2371 1533}%
\special{pa 2371 1532}%
\special{pa 2378 1532}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 2 2378 1163 2378 1544
% 
\special{pn 8}%
\special{pa 2378 1163}%
\special{pa 2378 1544}%
\special{da 0.070}%
% DOT 0 1 3 0 Black White
% 4 2378 1526 2378 1526 2378 1526 2378 1526
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2378 1526 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2378 1526 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2378 1526 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2378 1526 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 2015 800 3225 2010
% 
\special{pn 8}%
\special{pa 2015 800}%
\special{pa 3225 2010}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3709 2010 200 2010
% 
\special{pn 8}%
\special{pa 3709 2010}%
\special{pa 200 2010}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 200 2010 1531 800
% 
\special{pn 8}%
\special{pa 200 2010}%
\special{pa 1531 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2426 1066 2426 1127 2 0 0 0
% $0$
\put(24.2600,-11.2700){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White
% 4 1719 1375 1719 1435 3 0 0 0
% $\mathrm{H}^1(X_0,\mathbb{R})$
\put(17.1900,-14.3500){\makebox(0,0)[rb]{$\mathrm{H}^1(X_0,\mathbb{R})$}}%
% STR 2 0 3 0 Black White
% 4 3116 1726 3116 1786 2 0 0 0
% $\mathrm{Hom}(\Gamma,\mathbb{R})$
\put(31.1600,-17.8600){\makebox(0,0)[lb]{$\mathrm{Hom}(\Gamma,\mathbb{R})$}}%
% STR 2 0 3 0 Black White
% 4 2941 2803 2941 2863 1 0 0 0
% $J(X_0)= \mathrm{H}^1(X_0,\mathbb{R})/\mathrm{H}^1(X_0,\mathbb{Z})\cong\widehat{\mathrm{H}}_1(X_0,\mathbb{Z})$
\put(29.4100,-28.6300){\makebox(0,0)[lt]{$J(X_0)= \mathrm{H}^1(X_0,\mathbb{R})/\mathrm{H}^1(X_0,\mathbb{Z})\cong\widehat{\mathrm{H}}_1(X_0,\mathbb{Z})$}}%
% STR 2 0 3 0 Black White
% 4 2248 1732 2248 1792 4 0 0 0
% $\widehat{\Gamma}$
\put(22.4800,-17.9200){\makebox(0,0)[rt]{$\widehat{\Gamma}$}}%
% STR 2 0 3 0 Black White
% 4 2336 1441 2336 1502 3 0 0 0
% ${\bf 1}$
\put(23.3600,-15.0200){\makebox(0,0)[rb]{${\bf 1}$}}%
% BOX 2 5 3 0 Black White
% 2 4623 3105 3352 2567
% 
\special{pn 8}%
\special{pa 4623 3105}%
\special{pa 3352 3105}%
\special{pa 3352 2567}%
\special{pa 4623 2567}%
\special{pa 4623 3105}%
\special{ip}%
% LINE 2 1 3 0 Black White
% 2 2472 1683 2472 1260
% 
\special{pn 8}%
\special{pa 2472 1683}%
\special{pa 2472 1260}%
\special{da 0.070}%
% VECTOR 1 0 3 0 Black White
% 2 2381 1166 2472 1251
% 
\special{pn 13}%
\special{pa 2381 1166}%
\special{pa 2472 1251}%
\special{fp}%
\special{sh 1}%
\special{pa 2472 1251}%
\special{pa 2437 1191}%
\special{pa 2433 1215}%
\special{pa 2410 1220}%
\special{pa 2472 1251}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2490 1217 2490 1248 2 0 0 0
% $\omega$
\put(24.9000,-12.4800){\makebox(0,0)[lb]{$\omega$}}%
% DOT 0 0 3 0 Black White
% 2 2472 1683 2472 1683
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2472 1683 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2472 1683 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 2493 1638 2493 1668 1 0 0 0
% $\chi_\omega$
\put(24.9300,-16.6800){\makebox(0,0)[lt]{$\chi_\omega$}}%
\end{picture}}%


==> a-triangular-mharm.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 30.0500, 22.1400)( 11.8000,-23.3700)%
% LINE 3 1 3 0 Black White
% 2 2673 2167 3098 2337
% 
\special{pn 4}%
\special{pa 2673 2167}%
\special{pa 3098 2337}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3355 1485 4038 1757
% 
\special{pn 4}%
\special{pa 3355 1485}%
\special{pa 4038 1757}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3355 528 4038 802
% 
\special{pn 4}%
\special{pa 3355 528}%
\special{pa 4038 802}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2673 255 3355 528
% 
\special{pn 4}%
\special{pa 2673 255}%
\special{pa 3355 528}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1988 1894 2671 2167
% 
\special{pn 4}%
\special{pa 1988 1894}%
\special{pa 2671 2167}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2673 1210 3355 1485
% 
\special{pn 4}%
\special{pa 2673 1210}%
\special{pa 3355 1485}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3355 1485 2673 2167
% 
\special{pn 4}%
\special{pa 3355 1485}%
\special{pa 2673 2167}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3355 528 2673 1210
% 
\special{pn 4}%
\special{pa 3355 528}%
\special{pa 2673 1210}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1307 664 1989 939
% 
\special{pn 4}%
\special{pa 1307 664}%
\special{pa 1989 939}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2262 1621 1580 2303
% 
\special{pn 4}%
\special{pa 2262 1621}%
\special{pa 1580 2303}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1989 939 1307 1621
% 
\special{pn 4}%
\special{pa 1989 939}%
\special{pa 1307 1621}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1989 939 2673 1210
% 
\special{pn 4}%
\special{pa 1989 939}%
\special{pa 2673 1210}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1307 1621 1989 1894
% 
\special{pn 4}%
\special{pa 1307 1621}%
\special{pa 1989 1894}%
\special{da 0.070}%
% VECTOR 1 0 3 0 Black White
% 2 1989 1894 2642 1241
% 
\special{pn 13}%
\special{pa 1989 1894}%
\special{pa 2642 1241}%
\special{fp}%
\special{sh 1}%
\special{pa 2642 1241}%
\special{pa 2581 1274}%
\special{pa 2604 1279}%
\special{pa 2609 1302}%
\special{pa 2642 1241}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2988 1113 2988 1182 5 0 0 0
% {\tiny $\Phi_0(t(\widetilde{e}_1))$}
\put(29.8800,-11.8200){\makebox(0,0){{\tiny $\Phi_0(t(\widetilde{e}_1))$}}}%
% STR 2 0 3 0 Black White
% 4 2288 832 2288 900 5 0 0 0
% {\tiny $\Phi_0(t(\widetilde{e}_2))$}
\put(22.8800,-9.0000){\makebox(0,0){{\tiny $\Phi_0(t(\widetilde{e}_2))$}}}%
% LINE 3 1 3 0 Black White
% 2 1779 188 1306 661
% 
\special{pn 4}%
\special{pa 1779 188}%
\special{pa 1306 661}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 4042 798 3358 1482
% 
\special{pn 4}%
\special{pa 4042 798}%
\special{pa 3358 1482}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2671 2163 2497 2337
% 
\special{pn 4}%
\special{pa 2671 2163}%
\special{pa 2497 2337}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 4042 1762 3479 2325
% 
\special{pn 4}%
\special{pa 4042 1762}%
\special{pa 3479 2325}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White
% 2 1200 1893 4074 1893
% 
\special{pn 8}%
\special{pa 1200 1893}%
\special{pa 4074 1893}%
\special{fp}%
\special{sh 1}%
\special{pa 4074 1893}%
\special{pa 4007 1873}%
\special{pa 4021 1893}%
\special{pa 4007 1913}%
\special{pa 4074 1893}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1982 2331 1982 284
% 
\special{pn 8}%
\special{pa 1982 2331}%
\special{pa 1982 284}%
\special{fp}%
\special{sh 1}%
\special{pa 1982 284}%
\special{pa 1962 351}%
\special{pa 1982 337}%
\special{pa 2002 351}%
\special{pa 1982 284}%
\special{fp}%
% VECTOR 1 0 3 0 Black White
% 2 1982 1888 1982 972
% 
\special{pn 13}%
\special{pa 1982 1888}%
\special{pa 1982 972}%
\special{fp}%
\special{sh 1}%
\special{pa 1982 972}%
\special{pa 1962 1039}%
\special{pa 1982 1025}%
\special{pa 2002 1039}%
\special{pa 1982 972}%
\special{fp}%
% LINE 3 1 3 0 Black White
% 2 2359 128 2671 252
% 
\special{pn 4}%
\special{pa 2359 128}%
\special{pa 2671 252}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3717 166 3035 849
% 
\special{pn 4}%
\special{pa 3717 166}%
\special{pa 3035 849}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2765 166 2083 849
% 
\special{pn 4}%
\special{pa 2765 166}%
\special{pa 2083 849}%
\special{da 0.070}%
% STR 2 0 3 0 Black White
% 4 4155 1828 4155 1888 5 0 0 0
% {\tiny ${\bf v}_1$}
\put(41.5500,-18.8800){\makebox(0,0){{\tiny ${\bf v}_1$}}}%
% STR 2 0 3 0 Black White
% 4 1976 128 1976 188 5 0 0 0
% {\tiny ${\bf v}_2$}
\put(19.7600,-1.8800){\makebox(0,0){{\tiny ${\bf v}_2$}}}%
% LINE 3 1 3 0 Black White
% 2 4042 2253 4042 194
% 
\special{pn 4}%
\special{pa 4042 2253}%
\special{pa 4042 194}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1306 2253 1306 194
% 
\special{pn 4}%
\special{pa 1306 2253}%
\special{pa 1306 194}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 2671 2253 2671 194
% 
\special{pn 4}%
\special{pa 2671 2253}%
\special{pa 2671 194}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 3353 2253 3353 194
% 
\special{pn 4}%
\special{pa 3353 2253}%
\special{pa 3353 194}%
\special{da 0.070}%
% CIRCLE 2 0 0 0 Black White
% 4 1982 1894 2018 1894 2018 1894 2018 1894
% 
\special{sh 1.000}%
\special{ia 1982 1894 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1982 1894 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2671 2163 2707 2163 2707 2163 2707 2163
% 
\special{sh 1.000}%
\special{ia 2671 2163 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2671 2163 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1306 1619 1342 1619 1342 1619 1342 1619
% 
\special{sh 1.000}%
\special{ia 1306 1619 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1306 1619 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4042 1762 4077 1762 4077 1762 4077 1762
% 
\special{sh 1.000}%
\special{ia 4042 1762 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4042 1762 35 35  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3353 1487 3389 1487 3389 1487 3389 1487
% 
\special{sh 1.000}%
\special{ia 3353 1487 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3353 1487 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2671 1200 2707 1200 2707 1200 2707 1200
% 
\special{sh 1.000}%
\special{ia 2671 1200 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2671 1200 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1982 936 2018 936 2018 936 2018 936
% 
\special{sh 1.000}%
\special{ia 1982 936 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1982 936 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1306 661 1342 661 1342 661 1342 661
% 
\special{sh 1.000}%
\special{ia 1306 661 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1306 661 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2671 254 2707 254 2707 254 2707 254
% 
\special{sh 1.000}%
\special{ia 2671 254 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2671 254 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 3353 523 3389 523 3389 523 3389 523
% 
\special{sh 1.000}%
\special{ia 3353 523 36 36  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 3353 523 36 36  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 4042 804 4077 804 4077 804 4077 804
% 
\special{sh 1.000}%
\special{ia 4042 804 35 35  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4042 804 35 35  0.0000000  6.2831853}%
% LINE 3 1 3 0 Black White
% 2 1192 1571 1300 1614
% 
\special{pn 4}%
\special{pa 1192 1571}%
\special{pa 1300 1614}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1307 1621 1180 1748
% 
\special{pn 4}%
\special{pa 1307 1621}%
\special{pa 1180 1748}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1307 663 1180 790
% 
\special{pn 4}%
\special{pa 1307 663}%
\special{pa 1180 790}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 1192 613 1300 656
% 
\special{pn 4}%
\special{pa 1192 613}%
\special{pa 1300 656}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 4044 1760 4185 1816
% 
\special{pn 4}%
\special{pa 4044 1760}%
\special{pa 4185 1816}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 4143 1661 4042 1762
% 
\special{pn 4}%
\special{pa 4143 1661}%
\special{pa 4042 1762}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 4143 703 4042 804
% 
\special{pn 4}%
\special{pa 4143 703}%
\special{pa 4042 804}%
\special{da 0.070}%
% LINE 3 1 3 0 Black White
% 2 4044 802 4185 858
% 
\special{pn 4}%
\special{pa 4044 802}%
\special{pa 4185 858}%
\special{da 0.070}%
\end{picture}}%


==> a-triangular.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 51.9000, 16.0000)( -0.6500,-32.0000)%
% LINE 2 0 3 0 Black White
% 2 1000 3200 1000 3200
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 3200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 510 2300 510 2400 5 0 0 0
% $X=$
\put(5.1000,-24.0000){\makebox(0,0){$X=$}}%
% VECTOR 1 0 3 0 Black Black
% 2 3100 2400 3900 2400
% 
\special{pn 13}%
\special{pa 3100 2400}%
\special{pa 3900 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 2400}%
\special{pa 3833 2380}%
\special{pa 3847 2400}%
\special{pa 3833 2420}%
\special{pa 3900 2400}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 3495 2275 3495 2325 5 0 0 0
% $\pi$
\put(34.9500,-23.2500){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black Black
% 4 1750 2670 1750 2720 4 0 0 0
% {\tiny $\sigma_1$}
\put(17.5000,-27.2000){\makebox(0,0)[rt]{{\tiny $\sigma_1$}}}%
% STR 2 0 3 0 Black Black
% 4 1520 2375 1520 2425 1 0 0 0
% {\tiny $\sigma_2$}
\put(15.2000,-24.2500){\makebox(0,0)[lt]{{\tiny $\sigma_2$}}}%
% STR 2 0 3 0 Black Black
% 4 3070 1870 3070 1920 2 0 0 0
% $\Gamma=\langle \sigma_1, \sigma_2 \rangle$
\put(30.7000,-19.2000){\makebox(0,0)[lb]{$\Gamma=\langle \sigma_1, \sigma_2 \rangle$}}%
% STR 2 0 3 0 Black Black
% 4 4300 2345 4300 2395 5 0 0 0
% $X_0=$
\put(43.0000,-23.9500){\makebox(0,0){$X_0=$}}%
% LINE 2 0 3 0 Black White
% 2 1000 3200 1000 1600
% 
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 800 1800 2800 1800
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 2800 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 2200 810 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 810 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 800 2600 2800 2600
% 
\special{pn 8}%
\special{pa 800 2600}%
\special{pa 2800 2600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 3000 800 3000
% 
\special{pn 8}%
\special{pa 2800 3000}%
\special{pa 800 3000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2600 3200 2600 1600
% 
\special{pn 8}%
\special{pa 2600 3200}%
\special{pa 2600 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 1600 2200 3200
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 3200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1800 3200 1800 1600
% 
\special{pn 8}%
\special{pa 1800 3200}%
\special{pa 1800 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 1600 1400 3200
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1400 3200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 800 2800 1200 3200
% 
\special{pn 8}%
\special{pa 800 2800}%
\special{pa 1200 3200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 2800 2000 2400 1600
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2400 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 2000 1600 2800 2400
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 2800 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 2800 2800 1600 1600
% 
\special{pn 8}%
\special{pa 2800 2800}%
\special{pa 1600 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 1200 1600 2800 3200
% 
\special{pn 8}%
\special{pa 1200 1600}%
\special{pa 2800 3200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 2400 3200 800 1600
% 
\special{pn 8}%
\special{pa 2400 3200}%
\special{pa 800 1600}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 800 2000 2000 3200
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 2000 3200}%
\special{fp}%
% LINE 2 0 3 0 Black Black
% 2 1600 3200 800 2400
% 
\special{pn 8}%
\special{pa 1600 3200}%
\special{pa 800 2400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 1000 3000 1040 3000 1040 3000 1040 3000
% 
\special{sh 1.000}%
\special{ia 1000 3000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 3000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1400 3000 1440 3000 1440 3000 1440 3000
% 
\special{sh 1.000}%
\special{ia 1400 3000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 3000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1800 3000 1840 3000 1840 3000 1840 3000
% 
\special{sh 1.000}%
\special{ia 1800 3000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1800 3000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2200 3000 2240 3000 2240 3000 2240 3000
% 
\special{sh 1.000}%
\special{ia 2200 3000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 3000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2600 3000 2640 3000 2640 3000 2640 3000
% 
\special{sh 1.000}%
\special{ia 2600 3000 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 3000 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2600 2600 2640 2600 2640 2600 2640 2600
% 
\special{sh 1.000}%
\special{ia 2600 2600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 2600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2200 2600 2240 2600 2240 2600 2240 2600
% 
\special{sh 1.000}%
\special{ia 2200 2600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 2600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1800 2600 1840 2600 1840 2600 1840 2600
% 
\special{sh 1.000}%
\special{ia 1800 2600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1800 2600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1400 2600 1440 2600 1440 2600 1440 2600
% 
\special{sh 1.000}%
\special{ia 1400 2600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 2600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1000 2600 1040 2600 1040 2600 1040 2600
% 
\special{sh 1.000}%
\special{ia 1000 2600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 2600 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1000 2200 1040 2200 1040 2200 1040 2200
% 
\special{sh 1.000}%
\special{ia 1000 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1400 2200 1440 2200 1440 2200 1440 2200
% 
\special{sh 1.000}%
\special{ia 1400 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1800 2200 1840 2200 1840 2200 1840 2200
% 
\special{sh 1.000}%
\special{ia 1800 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1800 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2200 2200 2240 2200 2240 2200 2240 2200
% 
\special{sh 1.000}%
\special{ia 2200 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2600 2200 2640 2200 2640 2200 2640 2200
% 
\special{sh 1.000}%
\special{ia 2600 2200 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 2200 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2600 1800 2640 1800 2640 1800 2640 1800
% 
\special{sh 1.000}%
\special{ia 2600 1800 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2600 1800 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 2200 1800 2240 1800 2240 1800 2240 1800
% 
\special{sh 1.000}%
\special{ia 2200 1800 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2200 1800 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1800 1800 1840 1800 1840 1800 1840 1800
% 
\special{sh 1.000}%
\special{ia 1800 1800 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1800 1800 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1400 1800 1440 1800 1440 1800 1440 1800
% 
\special{sh 1.000}%
\special{ia 1400 1800 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 1800 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black White
% 4 1000 1800 1040 1800 1040 1800 1040 1800
% 
\special{sh 1.000}%
\special{ia 1000 1800 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 1800 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black Black
% 2 1400 2600 1755 2600
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1755 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1755 2600}%
\special{pa 1688 2580}%
\special{pa 1702 2600}%
\special{pa 1688 2620}%
\special{pa 1755 2600}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black
% 4 1400 2600 1400 2240 1400 2240 1400 2240
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1400 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2240}%
\special{pa 1380 2307}%
\special{pa 1400 2293}%
\special{pa 1420 2307}%
\special{pa 1400 2240}%
\special{fp}%
\special{pa 1400 2240}%
\special{pa 1400 2240}%
\special{fp}%
% CIRCLE 2 0 0 0 Black White
% 4 4900 2600 4940 2600 4940 2600 4940 2600
% 
\special{sh 1.000}%
\special{ia 4900 2600 40 40  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 4900 2600 40 40  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 1 Black White
% 4 4900 2300 5000 2600 5000 2600 5000 2600
% 
\special{pn 8}%
\special{ar 4900 2300 100 300  0.0000000  6.2831853}%
% SPLINE 2 0 3 2 Black White
% 41 5115 2860 5075 2836 5037 2809 5003 2783 4972 2756 4946 2729 4925 2703 4911 2679 4902 2658 4900 2639 4905 2624 4916 2612 4933 2604 4956 2601 4984 2601 5017 2606 5053 2615 5092 2629 5132 2645 5174 2664 5215 2687 5255 2711 5293 2738 5327 2765 5358 2791 5384 2818 5405 2844 5419 2868 5427 2889 5429 2908 5425 2924 5413 2935 5396 2943 5374 2946 5346 2946 5313 2941 5277 2932 5238 2919 5198 2902 5156 2883 5115 2860
% 
\special{pn 8}%
\special{pa 5115 2860}%
\special{pa 5087 2844}%
\special{pa 5061 2826}%
\special{pa 5009 2788}%
\special{pa 4985 2768}%
\special{pa 4961 2746}%
\special{pa 4940 2722}%
\special{pa 4921 2696}%
\special{pa 4906 2668}%
\special{pa 4900 2637}%
\special{pa 4918 2611}%
\special{pa 4948 2602}%
\special{pa 4980 2601}%
\special{pa 5012 2605}%
\special{pa 5043 2612}%
\special{pa 5073 2622}%
\special{pa 5103 2633}%
\special{pa 5133 2645}%
\special{pa 5162 2658}%
\special{pa 5191 2673}%
\special{pa 5218 2689}%
\special{pa 5246 2705}%
\special{pa 5273 2723}%
\special{pa 5298 2742}%
\special{pa 5348 2782}%
\special{pa 5371 2804}%
\special{pa 5393 2828}%
\special{pa 5411 2854}%
\special{pa 5425 2883}%
\special{pa 5428 2915}%
\special{pa 5408 2938}%
\special{pa 5377 2946}%
\special{pa 5345 2946}%
\special{pa 5314 2941}%
\special{pa 5282 2934}%
\special{pa 5252 2924}%
\special{pa 5222 2912}%
\special{pa 5193 2900}%
\special{pa 5163 2887}%
\special{pa 5135 2872}%
\special{pa 5115 2860}%
\special{fp}%
% SPLINE 2 0 3 3 Black White
% 41 4685 2860 4725 2836 4763 2809 4797 2783 4828 2756 4854 2729 4875 2703 4889 2679 4898 2658 4900 2639 4895 2624 4884 2612 4867 2604 4844 2601 4816 2601 4783 2606 4747 2615 4708 2629 4668 2645 4626 2664 4585 2687 4545 2711 4507 2738 4473 2765 4442 2791 4416 2818 4395 2844 4381 2868 4373 2889 4371 2908 4375 2924 4387 2935 4404 2943 4426 2946 4454 2946 4487 2941 4523 2932 4562 2919 4602 2902 4644 2883 4685 2860
% 
\special{pn 8}%
\special{pa 4685 2860}%
\special{pa 4713 2844}%
\special{pa 4739 2826}%
\special{pa 4791 2788}%
\special{pa 4815 2768}%
\special{pa 4839 2746}%
\special{pa 4860 2722}%
\special{pa 4879 2696}%
\special{pa 4894 2668}%
\special{pa 4900 2637}%
\special{pa 4882 2611}%
\special{pa 4852 2602}%
\special{pa 4820 2601}%
\special{pa 4788 2605}%
\special{pa 4757 2612}%
\special{pa 4727 2622}%
\special{pa 4697 2633}%
\special{pa 4667 2645}%
\special{pa 4638 2658}%
\special{pa 4609 2673}%
\special{pa 4582 2689}%
\special{pa 4554 2705}%
\special{pa 4527 2723}%
\special{pa 4502 2742}%
\special{pa 4452 2782}%
\special{pa 4429 2804}%
\special{pa 4407 2828}%
\special{pa 4389 2854}%
\special{pa 4375 2883}%
\special{pa 4372 2915}%
\special{pa 4392 2938}%
\special{pa 4423 2946}%
\special{pa 4455 2946}%
\special{pa 4486 2941}%
\special{pa 4518 2934}%
\special{pa 4548 2924}%
\special{pa 4578 2912}%
\special{pa 4607 2900}%
\special{pa 4637 2887}%
\special{pa 4665 2872}%
\special{pa 4685 2860}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5140 2870 5140 2920 4 0 0 0
% {\tiny $e_1$}
\put(51.4000,-29.2000){\makebox(0,0)[rt]{{\tiny $e_1$}}}%
% STR 2 0 3 0 Black White
% 4 5035 2080 5035 2130 1 0 0 0
% {\tiny $e_2$}
\put(50.3500,-21.3000){\makebox(0,0)[lt]{{\tiny $e_2$}}}%
% STR 2 0 3 0 Black White
% 4 4395 2750 4395 2800 3 0 0 0
% {\tiny $e_3$}
\put(43.9500,-28.0000){\makebox(0,0)[rb]{{\tiny $e_3$}}}%
% VECTOR 2 0 3 0 Black Black
% 2 1400 2600 1040 2240
% 
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1040 2240}%
\special{fp}%
\special{sh 1}%
\special{pa 1040 2240}%
\special{pa 1073 2301}%
\special{pa 1078 2278}%
\special{pa 1101 2273}%
\special{pa 1040 2240}%
\special{fp}%
% STR 2 0 3 0 Black Black
% 4 1670 2530 1670 2580 3 0 0 0
% {\tiny $\widetilde{e}_1$}
\put(16.7000,-25.8000){\makebox(0,0)[rb]{{\tiny $\widetilde{e}_1$}}}%
% STR 2 0 3 0 Black Black
% 4 1380 2285 1380 2335 4 0 0 0
% {\tiny $\widetilde{e}_2$}
\put(13.8000,-23.3500){\makebox(0,0)[rt]{{\tiny $\widetilde{e}_2$}}}%
% STR 2 0 3 0 Black Black
% 4 1185 2360 1185 2410 4 0 0 0
% {\tiny $\widetilde{e}_3$}
\put(11.8500,-24.1000){\makebox(0,0)[rt]{{\tiny $\widetilde{e}_3$}}}%
% ELLIPSE 2 0 3 0 Black Black
% 4 1400 2400 1500 2200 1400 2800 1500 2000
% 
\special{pn 8}%
\special{ar 1400 2400 100 200  5.1760366  1.5707963}%
% SARROW 2 0 3 1 Black Black
% 2 1453 2231 1445 2221
% 
\special{pn 8}%
\special{pa 1453 2231}%
\special{pa 1445 2221}%
\special{fp}%
\special{sh 1}%
\special{pa 1445 2221}%
\special{pa 1471 2286}%
\special{pa 1478 2263}%
\special{pa 1502 2261}%
\special{pa 1445 2221}%
\special{fp}%
% SPLINE 2 0 3 0 Black Black
% 42 1779 2645 1773 2651 1765 2656 1757 2662 1749 2667 1740 2672 1730 2676 1719 2680 1708 2684 1697 2688 1685 2691 1672 2693 1660 2695 1647 2697 1634 2699 1621 2699 1607 2700 1594 2700 1580 2700 1567 2699 1554 2697 1541 2696 1528 2693 1516 2691 1504 2688 1493 2684 1482 2681 1471 2676 1461 2672 1452 2667 1443 2662 1435 2657 1428 2651 1422 2645 1416 2639 1411 2633 1407 2626 1404 2620 1402 2613 1400 2607 1400 2600 1400 2600
% 
\special{pn 8}%
\special{pa 1779 2645}%
\special{pa 1754 2664}%
\special{pa 1725 2678}%
\special{pa 1695 2689}%
\special{pa 1663 2694}%
\special{pa 1632 2699}%
\special{pa 1600 2700}%
\special{pa 1568 2699}%
\special{pa 1536 2695}%
\special{pa 1505 2688}%
\special{pa 1475 2678}%
\special{pa 1446 2664}%
\special{pa 1421 2644}%
\special{pa 1403 2618}%
\special{pa 1400 2600}%
\special{fp}%
% SARROW 2 0 3 1 Black Black
% 2 1769 2653 1779 2645
% 
\special{pn 8}%
\special{pa 1769 2653}%
\special{pa 1779 2645}%
\special{fp}%
\special{sh 1}%
\special{pa 1779 2645}%
\special{pa 1714 2671}%
\special{pa 1737 2678}%
\special{pa 1739 2702}%
\special{pa 1779 2645}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4780 2545 4780 2595 3 0 0 0
% {\tiny $x_0$}
\put(47.8000,-25.9500){\makebox(0,0)[rb]{{\tiny $x_0$}}}%
% VECTOR 2 0 3 0 Black White
% 2 5000 2300 5000 2295
% 
\special{pn 8}%
\special{pa 5000 2300}%
\special{pa 5000 2295}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2295}%
\special{pa 4980 2362}%
\special{pa 5000 2348}%
\special{pa 5020 2362}%
\special{pa 5000 2295}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5115 2860 5125 2865
% 
\special{pn 8}%
\special{pa 5115 2860}%
\special{pa 5125 2865}%
\special{fp}%
\special{sh 1}%
\special{pa 5125 2865}%
\special{pa 5074 2817}%
\special{pa 5077 2841}%
\special{pa 5056 2853}%
\special{pa 5125 2865}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 4 4545 2710 4530 2720 4530 2720 4530 2720
% 
\special{pn 8}%
\special{pa 4545 2710}%
\special{pa 4530 2720}%
\special{fp}%
\special{sh 1}%
\special{pa 4530 2720}%
\special{pa 4597 2700}%
\special{pa 4574 2690}%
\special{pa 4574 2666}%
\special{pa 4530 2720}%
\special{fp}%
\special{pa 4530 2720}%
\special{pa 4530 2720}%
\special{fp}%
\end{picture}}%

